Energy-transport models for spin transport in ferromagnetic semiconductors

Explicit energy-transport equations for the spinorial carrier transport in ferromagnetic semiconductors are calculated from a general spin energy-transport system that was derived by Ben Abdallah and El Hajj from a spinorial Boltzmann equation. The novelty of our approach are the simplifying assumptions leading to explicit models which extend both spin drift-diffusion and semiclassical energy-transport equations. The explicit models allow us to examine the interplay between the spin and charge degrees of freedom. In particular, the monotonicity of the entropy (or free energy) and gradient estimates are shown for these models and the existence of weak solutions to a time-discrete version of one of the models is proved, using novel truncation arguments. Numerical experiments in one-dimensional multilayer structures using a finite-volume discretization illustrate the effect of the temperature and the polarization parameter.

==> n0_5layers.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\denslayerswidth,
height=0.788709677419355\denslayerswidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={x},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{n}_\text{0}$},
ymajorgrids,
legend style={at={(0.37, 0.73)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.00166666666666667 0.999999922377331\\
0.005 0.999999758968952\\
0.00833333333333333 0.999999571512577\\
0.0116666666666667 0.999999341981267\\
0.015 0.999999048219086\\
0.0183333333333333 0.999998661802024\\
0.0216666666666667 0.999998145287416\\
0.025 0.99999744858564\\
0.0283333333333333 0.999996504102515\\
0.0316666666666667 0.999995220181326\\
0.035 0.999993472208284\\
0.0383333333333333 0.999991090518409\\
0.0416666666666667 0.999987843928297\\
0.045 0.999983417297972\\
0.0483333333333333 0.999977380944883\\
0.0516666666666667 0.999969148943104\\
0.055 0.999957922263662\\
0.0583333333333333 0.999942611243721\\
0.0616666666666667 0.999921729872035\\
0.065 0.999893251653882\\
0.0683333333333333 0.999854413110835\\
0.0716666666666667 0.999801445928039\\
0.075 0.999729211910553\\
0.0783333333333333 0.999630705615921\\
0.0816666666666667 0.999496376945633\\
0.085 0.999313208985381\\
0.0883333333333333 0.999063463525105\\
0.0916666666666667 0.99872297610128\\
0.095 0.99825884177459\\
0.0983333333333333 0.9976262794589\\
0.101666666666667 0.996764393513105\\
0.105 0.995590463914208\\
0.108333333333333 0.993992289718132\\
0.111666666666667 0.9918179880804\\
0.115 0.988862525769455\\
0.118333333333333 0.984850163924598\\
0.121666666666667 0.979411998016066\\
0.125 0.972058006419396\\
0.128333333333333 0.962143724247976\\
0.131666666666667 0.948833243770218\\
0.135 0.931063345187224\\
0.138333333333333 0.907519041189078\\
0.141666666666667 0.876639532883241\\
0.145 0.836685601050374\\
0.148333333333333 0.785912254722306\\
0.151666666666667 0.722895636890767\\
0.155 0.647043034520976\\
0.158333333333333 0.559243984808878\\
0.161666666666667 0.462483972925537\\
0.165 0.363341342991231\\
0.168333333333333 0.296823008924943\\
0.171666666666667 0.248610901360269\\
0.175 0.212462458162828\\
0.178333333333333 0.184596761569692\\
0.181666666666667 0.162614174552288\\
0.185 0.144931338404083\\
0.188333333333333 0.130468563227651\\
0.191666666666667 0.118468523737165\\
0.195 0.108386816238644\\
0.198333333333333 0.0998235786266085\\
0.201666666666667 0.0924794649496117\\
0.205 0.0861265416894208\\
0.208333333333333 0.08058859172354\\
0.211666666666667 0.0757275021964888\\
0.215 0.0714336773217137\\
0.218333333333333 0.0676191690727517\\
0.221666666666667 0.0642126775718468\\
0.225 0.0611558596508626\\
0.228333333333333 0.0584005670166407\\
0.231666666666667 0.0559067545129892\\
0.235 0.0536408778414013\\
0.238333333333333 0.0515746532108097\\
0.241666666666667 0.0496840876918298\\
0.245 0.0479487142188948\\
0.248333333333333 0.0463509828592059\\
0.251666666666667 0.044875772532378\\
0.255 0.0435099963985697\\
0.258333333333333 0.0422422806975481\\
0.261666666666667 0.0410627016395167\\
0.265 0.0399625685187494\\
0.268333333333333 0.0389342438902439\\
0.271666666666667 0.0379709936621342\\
0.275 0.0370668614863329\\
0.278333333333333 0.0362165630016026\\
0.281666666666667 0.0354153963873831\\
0.285 0.0346591663892622\\
0.288333333333333 0.0339441195266028\\
0.291666666666667 0.0332668886256152\\
0.295 0.0326244451640681\\
0.298333333333333 0.0320140581871798\\
0.301666666666667 0.0314332587734192\\
0.305 0.0308798092057269\\
0.308333333333333 0.0303516761470689\\
0.311666666666667 0.0298470072362456\\
0.315 0.0293641106159242\\
0.318333333333333 0.0289014369842195\\
0.321666666666667 0.0284575638271749\\
0.325 0.0280311815448837\\
0.328333333333333 0.0276210812309069\\
0.331666666666667 0.0272261439048481\\
0.335 0.026845331032911\\
0.338333333333333 0.0264776762022266\\
0.341666666666667 0.02612227784278\\
0.345 0.0257782929168516\\
0.348333333333333 0.0254449315209334\\
0.351666666666667 0.025121452369957\\
0.355 0.024807159159283\\
0.358333333333333 0.0245013978272047\\
0.361666666666667 0.0242035547707681\\
0.365 0.0239130561017037\\
0.368333333333333 0.0236293680686152\\
0.371666666666667 0.0233519988179388\\
0.375 0.0230805017216024\\
0.378333333333333 0.0228144805662367\\
0.381666666666667 0.0225535969802631\\
0.385 0.0222975805749481\\
0.388333333333333 0.0220462423982689\\
0.391666666666667 0.0217994924520043\\
0.395 0.0215573622101992\\
0.398333333333333 0.0213200333102887\\
0.401666666666667 0.0210878738784158\\
0.405 0.0208614843127183\\
0.408333333333333 0.020641754801624\\
0.411666666666667 0.0204299374229515\\
0.415 0.0202277363855671\\
0.418333333333333 0.0200374208798341\\
0.421666666666667 0.0198619661505446\\
0.425 0.019705229868743\\
0.428333333333333 0.0195721727539229\\
0.431666666666667 0.0194691348173444\\
0.435 0.0194041817418949\\
0.438333333333333 0.0193875400363243\\
0.441666666666667 0.0194321450578164\\
0.445 0.019554333295938\\
0.448333333333333 0.019774720191651\\
0.451666666666667 0.020119318313951\\
0.455 0.0206209695556605\\
0.458333333333333 0.0213211915953556\\
0.461666666666667 0.022272576981152\\
0.465 0.0235419387230187\\
0.468333333333333 0.0252144786005906\\
0.471666666666667 0.0273993786439494\\
0.475 0.0302374073744415\\
0.478333333333333 0.0310718820128507\\
0.481666666666667 0.0307352675525115\\
0.485 0.0304098966788338\\
0.488333333333333 0.0300954309030449\\
0.491666666666667 0.0297916138798493\\
0.495 0.0294982830058751\\
0.498333333333333 0.0292153855291533\\
0.501666666666667 0.0289430004645816\\
0.505 0.028681368034803\\
0.508333333333333 0.0284309289184442\\
0.511666666666667 0.028192376335201\\
0.515 0.0279667249932903\\
0.518333333333333 0.0277554022553478\\
0.521666666666667 0.0278233974222004\\
0.525 0.0257956002162291\\
0.528333333333333 0.0240711878892106\\
0.531666666666667 0.0226045033182307\\
0.535 0.02135652878498\\
0.538333333333333 0.0202939848862759\\
0.541666666666667 0.0193885335660839\\
0.545 0.0186160787309412\\
0.548333333333333 0.0179561563809462\\
0.551666666666667 0.0173914055534605\\
0.555 0.0169071113340797\\
0.558333333333333 0.0164908115218172\\
0.561666666666667 0.0161319590893807\\
0.565 0.0158216332489904\\
0.568333333333333 0.0155522926480824\\
0.571666666666667 0.0153175649310402\\
0.575 0.0151120675839474\\
0.578333333333333 0.0149312556126241\\
0.581666666666667 0.0147712921815581\\
0.585 0.0146289388599713\\
0.588333333333333 0.0145014625818873\\
0.591666666666667 0.0143865568325828\\
0.595 0.0142822749283084\\
0.598333333333333 0.0141869735643256\\
0.601666666666667 0.0140992650729574\\
0.605 0.0140179770632127\\
0.608333333333333 0.0139421183110722\\
0.611666666666667 0.0138708499388241\\
0.615 0.0138034610666256\\
0.618333333333333 0.0137393482430547\\
0.621666666666667 0.0136779980667505\\
0.625 0.0136189725008832\\
0.628333333333333 0.0135618964584056\\
0.631666666666667 0.0135064473007502\\
0.635 0.0134523459475544\\
0.638333333333333 0.0133993493415536\\
0.641666666666667 0.0133472440522426\\
0.645 0.0132958408353342\\
0.648333333333333 0.0132449699933639\\
0.651666666666667 0.0131944774067952\\
0.655 0.0131442211253454\\
0.658333333333333 0.0130940684265791\\
0.661666666666667 0.0130438932636128\\
0.665 0.0129935740364938\\
0.668333333333333 0.0129429916328905\\
0.671666666666667 0.0128920276935208\\
0.675 0.0128405630666453\\
0.678333333333333 0.0127884764243428\\
0.681666666666667 0.0127356430215662\\
0.685 0.0126819335876491\\
0.688333333333333 0.012627213349539\\
0.691666666666667 0.0125713411972994\\
0.695 0.0125141690162636\\
0.698333333333333 0.0124555412278368\\
0.701666666666667 0.0123952946039505\\
0.705 0.0123332584507284\\
0.708333333333333 0.0122692552979821\\
0.711666666666667 0.0122031022867095\\
0.715 0.0121346135222943\\
0.718333333333333 0.0120636037640762\\
0.721666666666667 0.0119898939626301\\
0.725 0.0119133193484969\\
0.728333333333333 0.0118337410395366\\
0.731666666666667 0.0117510624949889\\
0.735 0.0116652526391132\\
0.738333333333333 0.0115763781559542\\
0.741666666666667 0.0114846483881866\\
0.745 0.0113904775519587\\
0.748333333333333 0.0112945707369377\\
0.751666666666667 0.0111980425769449\\
0.755 0.0111025808014902\\
0.758333333333333 0.0110106714586606\\
0.761666666666667 0.0109259089173041\\
0.765 0.0108534224849558\\
0.768333333333333 0.0108004635642489\\
0.771666666666667 0.010777214055225\\
0.775 0.0107979001108297\\
0.778333333333333 0.0108823281432581\\
0.781666666666667 0.0110580062414918\\
0.785 0.0113630800148988\\
0.788333333333333 0.0118504067093108\\
0.791666666666667 0.0125932300222347\\
0.795 0.0136931242965321\\
0.798333333333333 0.0152911906391732\\
0.801666666666667 0.0175839778087939\\
0.805 0.0208463898514044\\
0.808333333333333 0.0254651553564985\\
0.811666666666667 0.0319886971959693\\
0.815 0.0412032980348071\\
0.818333333333333 0.0542530283537758\\
0.821666666666667 0.0728356777195224\\
0.825 0.0995372204462223\\
0.828333333333333 0.138433082804168\\
0.831666666666667 0.196237064581886\\
0.835 0.279817418965071\\
0.838333333333333 0.372206459973005\\
0.841666666666667 0.468100724964315\\
0.845 0.561005013407798\\
0.848333333333333 0.645921389292067\\
0.851666666666667 0.719903568801502\\
0.855 0.781919382871265\\
0.858333333333333 0.832343536821823\\
0.861666666666667 0.872382036011275\\
0.865 0.903600159658009\\
0.868333333333333 0.927606055828545\\
0.871666666666667 0.94587380373842\\
0.875 0.95966622647105\\
0.878333333333333 0.970018742928357\\
0.881666666666667 0.977755362136064\\
0.885 0.983518304470201\\
0.888333333333333 0.987800727735242\\
0.891666666666667 0.990977299336918\\
0.895 0.993330468606909\\
0.898333333333333 0.995071965743402\\
0.901666666666667 0.996359854250145\\
0.905 0.997311776975954\\
0.908333333333333 0.998015098164979\\
0.911666666666667 0.998534590470598\\
0.915 0.998918219157321\\
0.918333333333333 0.999201471846682\\
0.921666666666667 0.999410587288155\\
0.925 0.9995649564794\\
0.928333333333333 0.999678904694039\\
0.931666666666667 0.9997630120864\\
0.935 0.999825091288165\\
0.938333333333333 0.999870910511085\\
0.941666666666667 0.999904728093457\\
0.945 0.999929687488044\\
0.948333333333333 0.999948109035106\\
0.951666666666667 0.9999617054426\\
0.955 0.999971740896997\\
0.958333333333333 0.999979148538614\\
0.961666666666667 0.999984617192049\\
0.965 0.999988655398687\\
0.968333333333333 0.999991638696113\\
0.971666666666667 0.999993844535712\\
0.975 0.999995478082937\\
0.978333333333333 0.999996691298163\\
0.981666666666667 0.999997597071993\\
0.985 0.999998279729546\\
0.988333333333333 0.999998802881003\\
0.991666666666667 0.999999215349136\\
0.995 0.999999555726234\\
0.998333333333333 0.999999855985726\\
};
\addlegendentry{T = 1};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.00166666666666667 0.999986524579017\\
0.005 0.999967333336906\\
0.00833333333333333 0.999953083870847\\
0.0116666666666667 0.999942452745324\\
0.015 0.999934453830616\\
0.0183333333333333 0.999928346035599\\
0.0216666666666667 0.999923564014717\\
0.025 0.99991966532053\\
0.0283333333333333 0.999916289028042\\
0.0316666666666667 0.999913121938879\\
0.035 0.999909869186313\\
0.0383333333333333 0.999906226474265\\
0.0416666666666667 0.999901851334037\\
0.045 0.999896330686341\\
0.0483333333333333 0.999889141644257\\
0.0516666666666667 0.999879601852425\\
0.055 0.999866804668979\\
0.0583333333333333 0.999849533067591\\
0.0616666666666667 0.999826144134448\\
0.065 0.999794413273943\\
0.0683333333333333 0.999751323463273\\
0.0716666666666667 0.999692779765862\\
0.075 0.999613222363721\\
0.0783333333333333 0.999505101981936\\
0.0816666666666667 0.999358168937662\\
0.085 0.99915851008272\\
0.0883333333333333 0.998887245247889\\
0.0916666666666667 0.998518764707855\\
0.095 0.998018349570064\\
0.0983333333333333 0.997338965453726\\
0.101666666666667 0.996416953939524\\
0.105 0.995166264223925\\
0.108333333333333 0.993470769398957\\
0.111666666666667 0.991174102767975\\
0.115 0.988066344567065\\
0.118333333333333 0.983866822784213\\
0.121666666666667 0.978202333520598\\
0.125 0.970580368663509\\
0.128333333333333 0.960357695103702\\
0.131666666666667 0.94670624539795\\
0.135 0.92858133315434\\
0.138333333333333 0.904702442049522\\
0.141666666666667 0.87356491995071\\
0.145 0.83351166895051\\
0.148333333333333 0.7829046799841\\
0.151666666666667 0.720439067688962\\
0.155 0.645621278633712\\
0.158333333333333 0.559366974382985\\
0.161666666666667 0.464552331004317\\
0.165 0.367336404749196\\
0.168333333333333 0.301657238100699\\
0.171666666666667 0.253761047914019\\
0.175 0.217663975481265\\
0.178333333333333 0.18971113993571\\
0.181666666666667 0.167567470239003\\
0.185 0.149684187331036\\
0.188333333333333 0.135000911508077\\
0.191666666666667 0.122771544123598\\
0.195 0.112458459317552\\
0.198333333333333 0.103666019656277\\
0.201666666666667 0.0960975695149229\\
0.205 0.0895268979227102\\
0.208333333333333 0.0837788711678725\\
0.211666666666667 0.0787160214118868\\
0.215 0.074229089421089\\
0.218333333333333 0.070230244233841\\
0.221666666666667 0.0666481473682481\\
0.225 0.0634243086011861\\
0.228333333333333 0.060510359604479\\
0.231666666666667 0.0578659888988717\\
0.235 0.0554573594849429\\
0.238333333333333 0.0532558830931234\\
0.241666666666667 0.0512372609857743\\
0.245 0.0493807261954399\\
0.248333333333333 0.0476684395888012\\
0.251666666666667 0.0460850045667527\\
0.255 0.0446170741198059\\
0.258333333333333 0.0432530304145652\\
0.261666666666667 0.0419827218137308\\
0.265 0.0407972457264548\\
0.268333333333333 0.0396887682938369\\
0.271666666666667 0.0386503738787228\\
0.275 0.0376759388217294\\
0.278333333333333 0.036760025069467\\
0.281666666666667 0.0358977901648498\\
0.285 0.0350849107776028\\
0.288333333333333 0.0343175174928297\\
0.291666666666667 0.0335921390017426\\
0.295 0.0329056541774229\\
0.298333333333333 0.0322552507893716\\
0.301666666666667 0.0316383898284491\\
0.305 0.0310527745899257\\
0.308333333333333 0.0304963238054655\\
0.311666666666667 0.0299671482316906\\
0.315 0.0294635301987631\\
0.318333333333333 0.0289839057012974\\
0.321666666666667 0.0285268486791189\\
0.325 0.0280910571894854\\
0.328333333333333 0.0276753412174396\\
0.331666666666667 0.0272786119086029\\
0.335 0.0268998720402726\\
0.338333333333333 0.0265382075732182\\
0.341666666666667 0.0261927801489473\\
0.345 0.0258628204161385\\
0.348333333333333 0.0255476220859931\\
0.351666666666667 0.0252465366299097\\
0.355 0.024958968544531\\
0.358333333333333 0.0246843711191665\\
0.361666666666667 0.0244222426491307\\
0.365 0.0241721230458697\\
0.368333333333333 0.0239335908010704\\
0.371666666666667 0.023706260267406\\
0.375 0.0234897792232999\\
0.378333333333333 0.023283826693199\\
0.381666666666667 0.0230881109984214\\
0.385 0.0229023680167735\\
0.388333333333333 0.0227263596318626\\
0.391666666666667 0.0225598723554446\\
0.395 0.0224027161082666\\
0.398333333333333 0.0222547231467465\\
0.401666666666667 0.0221157471245087\\
0.405 0.0219856622792885\\
0.408333333333333 0.0218643627370668\\
0.411666666666667 0.0217517619265152\\
0.415 0.0216477920979389\\
0.418333333333333 0.0215524039419258\\
0.421666666666667 0.0214655663038533\\
0.425 0.0213872659912848\\
0.428333333333333 0.0213175076721221\\
0.431666666666667 0.0212563138621734\\
0.435 0.0212037250015655\\
0.438333333333333 0.0211597996201777\\
0.441666666666667 0.021124614593019\\
0.445 0.0210982654872093\\
0.448333333333333 0.0210808670029838\\
0.451666666666667 0.0210725535119055\\
0.455 0.0210734796962737\\
0.458333333333333 0.0210838212945498\\
0.461666666666667 0.0211037759585041\\
0.465 0.021133564228727\\
0.468333333333333 0.021173430636153\\
0.471666666666667 0.0212236449383309\\
0.475 0.0212845035003535\\
0.478333333333333 0.0210662666936009\\
0.481666666666667 0.020675951608397\\
0.485 0.0202867678665208\\
0.488333333333333 0.0198983784971971\\
0.491666666666667 0.0195104543405584\\
0.495 0.0191226735729524\\
0.498333333333333 0.0187347212902683\\
0.501666666666667 0.0183462891484107\\
0.505 0.0179570750606272\\
0.508333333333333 0.0175667829520055\\
0.511666666666667 0.0171751225721079\\
0.515 0.0167818093674265\\
0.518333333333333 0.0163865644161372\\
0.521666666666667 0.0160843488915073\\
0.525 0.0158222602587623\\
0.528333333333333 0.0155733275511477\\
0.531666666666667 0.0153367948197552\\
0.535 0.0151119672947157\\
0.538333333333333 0.0148982068738424\\
0.541666666666667 0.014694928022647\\
0.545 0.014501594051449\\
0.548333333333333 0.0143177137386766\\
0.551666666666667 0.0141428382725593\\
0.555 0.0139765584862597\\
0.558333333333333 0.0138185023641142\\
0.561666666666667 0.0136683327990705\\
0.565 0.0135257455836487\\
0.568333333333333 0.0133904676188336\\
0.571666666666667 0.0132622553272504\\
0.575 0.0131408932588011\\
0.578333333333333 0.0130261928786713\\
0.581666666666667 0.012917991529264\\
0.585 0.0128161515592103\\
0.588333333333333 0.0127205596141558\\
0.591666666666667 0.0126311260855471\\
0.595 0.0125477847151678\\
0.598333333333333 0.0124704923547128\\
0.601666666666667 0.0123992288812693\\
0.605 0.012333997271213\\
0.608333333333333 0.0122748238367526\\
0.611666666666667 0.0122217586311968\\
0.615 0.0121748760309999\\
0.618333333333333 0.0121342755048018\\
0.621666666666667 0.0121000825820583\\
0.625 0.0120724500364925\\
0.628333333333333 0.0120515593025501\\
0.631666666666667 0.012037622146359\\
0.635 0.0120308826164522\\
0.638333333333333 0.0120316193037857\\
0.641666666666667 0.0120401479454674\\
0.645 0.0120568244122099\\
0.648333333333333 0.0120820481259659\\
0.651666666666667 0.0121162659616347\\
0.655 0.0121599766953336\\
0.658333333333333 0.012213736071696\\
0.661666666666667 0.0122781625742533\\
0.665 0.0123539439964482\\
0.668333333333333 0.0124418449265678\\
0.671666666666667 0.0125427152782757\\
0.675 0.0126575000199378\\
0.678333333333333 0.0127872502811538\\
0.681666666666667 0.0129331360444931\\
0.685 0.0130964606652009\\
0.688333333333333 0.0132786775025371\\
0.691666666666667 0.0134814089945824\\
0.695 0.0137064685651514\\
0.698333333333333 0.0139558858185048\\
0.701666666666667 0.014231935556807\\
0.705 0.0145371712490419\\
0.708333333333333 0.0148744636911716\\
0.711666666666667 0.0152470457290635\\
0.715 0.0156585640721687\\
0.718333333333333 0.0161131394120413\\
0.721666666666667 0.0166154362815569\\
0.725 0.0171707443555033\\
0.728333333333333 0.01778507321026\\
0.731666666666667 0.0184652629410096\\
0.735 0.019219113493895\\
0.738333333333333 0.0200555361263635\\
0.741666666666667 0.0209847310858557\\
0.745 0.0220183964268618\\
0.748333333333333 0.0231699739117185\\
0.751666666666667 0.0244549392187466\\
0.755 0.0258911452908084\\
0.758333333333333 0.0274992297059935\\
0.761666666666667 0.0293030995897083\\
0.765 0.0313305110229951\\
0.768333333333333 0.0336137644285773\\
0.771666666666667 0.0361905434464836\\
0.775 0.0391049329276685\\
0.778333333333333 0.0424086627023376\\
0.781666666666667 0.0461626388948415\\
0.785 0.0504388454420235\\
0.788333333333333 0.0553227275568035\\
0.791666666666667 0.0609162097091016\\
0.795 0.067341558512412\\
0.798333333333333 0.0747463835703323\\
0.801666666666667 0.0833101888558757\\
0.805 0.0932530622266036\\
0.808333333333333 0.104847350794229\\
0.811666666666667 0.118433562897736\\
0.815 0.134442342384858\\
0.818333333333333 0.153425311280219\\
0.821666666666667 0.17609910380629\\
0.825 0.203409429011034\\
0.828333333333333 0.236626253421025\\
0.831666666666667 0.277488613523295\\
0.835 0.33009435213959\\
0.838333333333333 0.385586332540804\\
0.841666666666667 0.442309891249351\\
0.845 0.498874044315052\\
0.848333333333333 0.554001135548581\\
0.851666666666667 0.606611928067161\\
0.855 0.655874861645712\\
0.858333333333333 0.701220514543542\\
0.861666666666667 0.742327876131753\\
0.865 0.77909161111583\\
0.868333333333333 0.811579504850503\\
0.871666666666667 0.839987657272952\\
0.875 0.86459870150784\\
0.878333333333333 0.885746074212416\\
0.881666666666667 0.903785549716773\\
0.885 0.91907399466137\\
0.888333333333333 0.931954563006627\\
0.891666666666667 0.942747215881319\\
0.895 0.951743385573706\\
0.898333333333333 0.959203695346637\\
0.901666666666667 0.965357813751875\\
0.905 0.970405709823289\\
0.908333333333333 0.974519753127831\\
0.911666666666667 0.97784725546718\\
0.915 0.980513174490056\\
0.918333333333333 0.982622794686599\\
0.921666666666667 0.984264271964552\\
0.925 0.985510978911987\\
0.928333333333333 0.986423623508049\\
0.931666666666667 0.987052138499605\\
0.935 0.987437355308751\\
0.938333333333333 0.987612487951296\\
0.941666666666667 0.98760446132557\\
0.945 0.987435126367936\\
0.948333333333333 0.987122413872127\\
0.951666666666667 0.986681491311448\\
0.955 0.986126005376825\\
0.958333333333333 0.985469520741971\\
0.961666666666667 0.984727308141893\\
0.965 0.983918700554764\\
0.968333333333333 0.98307033858597\\
0.971666666666667 0.982220787428138\\
0.975 0.981427266155855\\
0.978333333333333 0.980775652604708\\
0.981666666666667 0.980395635229882\\
0.985 0.980484105796866\\
0.988333333333333 0.981342071595864\\
0.991666666666667 0.983434432574318\\
0.995 0.987489905821982\\
0.998333333333333 0.994674754056064\\
};
\addlegendentry{T $\neq$ const};

\end{axis}
\end{tikzpicture}%

==> n0_fnf.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\densfnfwidth,
height=0.777442396313364\densfnfwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={charge density $n_0$},
ymajorgrids,
legend style={at={(0.81, 0.97)}, draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.00208333333333333 1.00000029686604\\
0.00625 1.00000089411429\\
0.0104166666666667 1.00000147850142\\
0.0145833333333333 1.00000202353538\\
0.01875 1.00000249038875\\
0.0229166666666667 1.00000281910453\\
0.0270833333333333 1.00000291640311\\
0.03125 1.0000026381873\\
0.0354166666666667 1.00000176404072\\
0.0395833333333333 0.999999959806316\\
0.04375 0.99999672253576\\
0.0479166666666667 0.999991299447429\\
0.0520833333333333 0.999982568624357\\
0.05625 0.999968863440391\\
0.0604166666666667 0.999947714266541\\
0.0645833333333333 0.999915468626693\\
0.06875 0.999866732810056\\
0.0729166666666667 0.999793551337559\\
0.0770833333333333 0.999684201748625\\
0.08125 0.999521425343692\\
0.0854166666666667 0.999279831828227\\
0.0895833333333333 0.99892209608456\\
0.09375 0.998393393265645\\
0.0979166666666667 0.997613274045722\\
0.102083333333333 0.996463841010005\\
0.10625 0.994772625482896\\
0.110416666666667 0.99228796941161\\
0.114583333333333 0.988644020456141\\
0.11875 0.983311796097952\\
0.122916666666667 0.975532575920142\\
0.127083333333333 0.96423111274784\\
0.13125 0.947910863921034\\
0.135416666666667 0.924545498589321\\
0.139583333333333 0.89150653957796\\
0.14375 0.845613234666392\\
0.147916666666667 0.783457384393347\\
0.152083333333333 0.702212129162297\\
0.15625 0.60107848289198\\
0.160416666666667 0.483173274309815\\
0.164583333333333 0.3587493055372\\
0.16875 0.279820846267343\\
0.172916666666667 0.226551604452262\\
0.177083333333333 0.188808385637716\\
0.18125 0.161020176857704\\
0.185416666666667 0.139915672173662\\
0.189583333333333 0.123470095712428\\
0.19375 0.11037496725954\\
0.197916666666667 0.0997536811509237\\
0.202083333333333 0.0910007319961976\\
0.20625 0.0836867347469174\\
0.210416666666667 0.0775001585874365\\
0.214583333333333 0.0722103988035706\\
0.21875 0.0676436959366312\\
0.222916666666667 0.0636670331099723\\
0.227083333333333 0.0601771251162443\\
0.23125 0.0570927372081137\\
0.235416666666667 0.0543492293623543\\
0.239583333333333 0.0518946175551778\\
0.24375 0.0496866877444835\\
0.247916666666667 0.0476908523399472\\
0.252083333333333 0.0458785382114312\\
0.25625 0.0442259604578458\\
0.260416666666667 0.0427131796907634\\
0.264583333333333 0.0413233701314465\\
0.26875 0.0400422461680906\\
0.272916666666667 0.0388576092267557\\
0.277083333333333 0.0377589868547067\\
0.28125 0.0367373431019819\\
0.285416666666667 0.0357848444862138\\
0.289583333333333 0.0348946696258974\\
0.29375 0.0340608534319565\\
0.297916666666667 0.0332781588363333\\
0.302083333333333 0.0325419706055221\\
0.30625 0.0318482069753493\\
0.310416666666667 0.0311932457502272\\
0.314583333333333 0.0305738622072643\\
0.31875 0.0299871766852258\\
0.322916666666667 0.0294306101587463\\
0.327083333333333 0.0289018464277773\\
0.33125 0.0283987998121565\\
0.335416666666667 0.0279195874473106\\
0.339583333333333 0.027462505441457\\
0.34375 0.0270260082863903\\
0.347916666666667 0.0266086910200304\\
0.352083333333333 0.0262092737247626\\
0.35625 0.0258265880153854\\
0.360416666666667 0.0254595652274549\\
0.364583333333333 0.0251072260635286\\
0.36875 0.0247686714932503\\
0.372916666666667 0.0244430747349917\\
0.377083333333333 0.0241296741731035\\
0.38125 0.0238277670867612\\
0.385416666666667 0.0235367040846982\\
0.389583333333333 0.0232558841554641\\
0.39375 0.0229847502557431\\
0.397916666666667 0.0227227853701422\\
0.402083333333333 0.0224695089850557\\
0.40625 0.0222244739270145\\
0.410416666666667 0.0219872635225599\\
0.414583333333333 0.0217574890423419\\
0.41875 0.0215347873969782\\
0.422916666666667 0.0213188190563579\\
0.427083333333333 0.0211092661676342\\
0.43125 0.0209058308502243\\
0.435416666666667 0.0207082336487792\\
0.439583333333333 0.0205162121273833\\
0.44375 0.0203295195902283\\
0.447916666666667 0.0201479239157351\\
0.452083333333333 0.0199712064926031\\
0.45625 0.0197991612475751\\
0.460416666666667 0.0196315937558572\\
0.464583333333333 0.019468320426136\\
0.46875 0.019309167753018\\
0.472916666666667 0.0191539716304904\\
0.477083333333333 0.0190025767206862\\
0.48125 0.0188548358728377\\
0.485416666666667 0.0187106095878352\\
0.489583333333333 0.0185697655242766\\
0.49375 0.0184321780423141\\
0.497916666666667 0.0182977277819712\\
0.502083333333333 0.0181663012729343\\
0.50625 0.0180377905731164\\
0.510416666666667 0.0179120929335503\\
0.514583333333333 0.0177891104874043\\
0.51875 0.0176687499611203\\
0.522916666666667 0.0175509224058617\\
0.527083333333333 0.0174355429476252\\
0.53125 0.0173225305545229\\
0.535416666666667 0.0172118078198734\\
0.539583333333333 0.017103300759865\\
0.54375 0.0169969386246604\\
0.547916666666667 0.0168926537219157\\
0.552083333333333 0.0167903812517702\\
0.55625 0.0166900591524488\\
0.560416666666667 0.0165916279556909\\
0.564583333333333 0.0164950306512839\\
0.56875 0.0164002125600434\\
0.572916666666667 0.0163071212146345\\
0.577083333333333 0.0162157062476815\\
0.58125 0.0161259192866579\\
0.585416666666667 0.0160377138550938\\
0.589583333333333 0.0159510452796773\\
0.59375 0.0158658706028661\\
0.597916666666667 0.0157821485006639\\
0.602083333333333 0.0156998392052537\\
0.60625 0.0156189044322224\\
0.610416666666667 0.0155393073121538\\
0.614583333333333 0.0154610123264205\\
0.61875 0.0153839852470679\\
0.622916666666667 0.015308193080763\\
0.627083333333333 0.0152336040168885\\
0.63125 0.0151601873800071\\
0.635416666666667 0.015087913587121\\
0.639583333333333 0.0150167541104364\\
0.64375 0.0149466814467467\\
0.647916666666667 0.0148776690951259\\
0.652083333333333 0.0148096915454635\\
0.65625 0.0147427242815819\\
0.660416666666667 0.0146767438044367\\
0.664583333333333 0.0146117276834673\\
0.66875 0.0145476546479019\\
0.672916666666667 0.0144845047352906\\
0.677083333333333 0.0144222595225424\\
0.68125 0.0143609024764765\\
0.685416666666667 0.0143004194781287\\
0.689583333333333 0.0142407996003794\\
0.69375 0.0141820362557618\\
0.697916666666667 0.0141241288862799\\
0.702083333333333 0.0140670854482025\\
0.70625 0.0140109260647263\\
0.710416666666667 0.0139556883968756\\
0.714583333333333 0.0139014355459957\\
0.71875 0.0138482676914069\\
0.722916666666667 0.0137963392465061\\
0.727083333333333 0.0137458841790137\\
0.73125 0.0136972534256994\\
0.735416666666667 0.0136509702480962\\
0.739583333333333 0.0136078122378682\\
0.74375 0.0135689329618641\\
0.747916666666667 0.0135360426510541\\
0.752083333333333 0.0135116769630698\\
0.75625 0.0134995973198235\\
0.760416666666667 0.013505388126609\\
0.764583333333333 0.0135373491179927\\
0.76875 0.0136078309932059\\
0.772916666666667 0.0137352384614921\\
0.777083333333333 0.0139470410242295\\
0.78125 0.014284310891368\\
0.785416666666667 0.0148085860919579\\
0.789583333333333 0.0156122963092171\\
0.79375 0.0168346946783702\\
0.797916666666667 0.0186863995906783\\
0.802083333333333 0.0214876204038281\\
0.80625 0.0257286169491111\\
0.810416666666667 0.0321673718524546\\
0.814583333333333 0.0419920112215703\\
0.81875 0.0571015799396208\\
0.822916666666667 0.0806167194696474\\
0.827083333333333 0.117870869638321\\
0.83125 0.178498000712528\\
0.835416666666667 0.281112957124066\\
0.839583333333333 0.397162428742987\\
0.84375 0.51641564288211\\
0.847916666666667 0.626864298184703\\
0.852083333333333 0.72111700770996\\
0.85625 0.796673812289917\\
0.860416666666667 0.854494305437052\\
0.864583333333333 0.897274084491953\\
0.86875 0.928172602506925\\
0.872916666666667 0.950114363431493\\
0.877083333333333 0.965512629168698\\
0.88125 0.9762309336051\\
0.885416666666667 0.983650072982918\\
0.889583333333333 0.988766189183407\\
0.89375 0.992285358534046\\
0.897916666666667 0.994702187928724\\
0.902083333333333 0.996360409510939\\
0.90625 0.99749762553346\\
0.910416666666667 0.998277482830101\\
0.914583333333333 0.998812417859999\\
0.91875 0.999179557323299\\
0.922916666666667 0.999431751693621\\
0.927083333333333 0.999605193341147\\
0.93125 0.999724658784451\\
0.935416666666667 0.999807107821778\\
0.939583333333333 0.99986415075961\\
0.94375 0.999903737976419\\
0.947916666666667 0.9999313161638\\
0.952083333333333 0.999950619264972\\
0.95625 0.999964209406853\\
0.960416666666667 0.999973846830878\\
0.964583333333333 0.999980742909485\\
0.96875 0.999985733254724\\
0.972916666666667 0.999989396232763\\
0.977083333333333 0.999992134201593\\
0.98125 0.999994229326918\\
0.985416666666667 0.999995882105761\\
0.989583333333333 0.999997238193973\\
0.99375 0.999998407421461\\
0.997916666666667 0.999999477736183\\
};
\addlegendentry{T=1};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.00208333333333333 0.999997754525703\\
0.00625 0.999994930282862\\
0.0104166666666667 0.999993124380152\\
0.0145833333333333 0.999991977332707\\
0.01875 0.999991221262747\\
0.0229166666666667 0.999990637824338\\
0.0270833333333333 0.999990023199892\\
0.03125 0.999989154917931\\
0.0354166666666667 0.999987755496798\\
0.0395833333333333 0.9999854474313\\
0.04375 0.999981692735278\\
0.0479166666666667 0.999975707938377\\
0.0520833333333333 0.999966341765852\\
0.05625 0.999951897161487\\
0.0604166666666667 0.999929871021631\\
0.0645833333333333 0.999896572769681\\
0.06875 0.99984656491873\\
0.0729166666666667 0.999771842424239\\
0.0770833333333333 0.999660629118932\\
0.08125 0.999495613381436\\
0.0854166666666667 0.999251363637813\\
0.0895833333333333 0.998890546438919\\
0.09375 0.998358400846681\\
0.0979166666666667 0.997574683341258\\
0.102083333333333 0.996421964218887\\
0.10625 0.994728706450123\\
0.110416666666667 0.99224498056304\\
0.114583333333333 0.988607996660918\\
0.11875 0.983294011966446\\
0.122916666666667 0.975553002631577\\
0.127083333333333 0.964323718099844\\
0.13125 0.948131349107178\\
0.135416666666667 0.924981757460245\\
0.139583333333333 0.892290983974243\\
0.14375 0.846933337576938\\
0.147916666666667 0.785555561241271\\
0.152083333333333 0.70535923308553\\
0.15625 0.605502892592029\\
0.160416666666667 0.488944841139819\\
0.164583333333333 0.36487939052432\\
0.16875 0.285837661481605\\
0.172916666666667 0.232351513692088\\
0.177083333333333 0.194343120458357\\
0.18125 0.166264734215787\\
0.185416666666667 0.14485657332385\\
0.189583333333333 0.128100818517307\\
0.19375 0.114693993213017\\
0.197916666666667 0.103763474761054\\
0.202083333333333 0.0947070242557746\\
0.20625 0.0870978932116186\\
0.210416666666667 0.0806265884171978\\
0.214583333333333 0.0750639778666979\\
0.21875 0.0702372621666995\\
0.222916666666667 0.0660139399927725\\
0.227083333333333 0.062290873507041\\
0.23125 0.0589866839657843\\
0.235416666666667 0.0560363675255757\\
0.239583333333333 0.0533874193376959\\
0.24375 0.0509970001468642\\
0.247916666666667 0.0488298351033988\\
0.252083333333333 0.0468566346357385\\
0.25625 0.0450528928441514\\
0.260416666666667 0.0433979625548572\\
0.264583333333333 0.0418743356808564\\
0.26875 0.04046707774747\\
0.272916666666667 0.0391633794688939\\
0.277083333333333 0.037952198122326\\
0.28125 0.0368239684812719\\
0.285416666666667 0.0357703681188593\\
0.289583333333333 0.0347841255669746\\
0.29375 0.0338588625204437\\
0.297916666666667 0.0329889632844241\\
0.302083333333333 0.0321694661704982\\
0.30625 0.0313959726882473\\
0.310416666666667 0.0306645712506874\\
0.314583333333333 0.0299717727830055\\
0.31875 0.0293144561446336\\
0.322916666666667 0.0286898216814798\\
0.327083333333333 0.0280953515451335\\
0.33125 0.0275287756691824\\
0.335416666666667 0.0269880424945243\\
0.339583333333333 0.0264712936971246\\
0.34375 0.0259768423017549\\
0.347916666666667 0.025503153670512\\
0.352083333333333 0.0250488289404922\\
0.35625 0.0246125905548952\\
0.360416666666667 0.0241932695891551\\
0.364583333333333 0.0237897946209118\\
0.36875 0.0234011819316679\\
0.372916666666667 0.0230265268603719\\
0.377083333333333 0.0226649961561447\\
0.38125 0.0223158211999106\\
0.385416666666667 0.0219782919835988\\
0.389583333333333 0.0216517517514751\\
0.39375 0.0213355922215821\\
0.397916666666667 0.021029249316609\\
0.402083333333333 0.0207321993431474\\
0.40625 0.0204439555664808\\
0.410416666666667 0.0201640651350494\\
0.414583333333333 0.0198921063147092\\
0.41875 0.0196276859980372\\
0.422916666666667 0.0193704374583416\\
0.427083333333333 0.0191200183218376\\
0.43125 0.018876108734731\\
0.435416666666667 0.0186384097047987\\
0.439583333333333 0.0184066415995208\\
0.44375 0.0181805427849668\\
0.447916666666667 0.0179598683915146\\
0.452083333333333 0.0177443891941178\\
0.45625 0.017533890596272\\
0.460416666666667 0.0173281717080977\\
0.464583333333333 0.0171270445100663\\
0.46875 0.0169303330948832\\
0.472916666666667 0.0167378729809156\\
0.477083333333333 0.0165495104913293\\
0.48125 0.0163651021937967\\
0.485416666666667 0.0161845143962623\\
0.489583333333333 0.0160076226948196\\
0.49375 0.0158343115702633\\
0.497916666666667 0.0156644740303557\\
0.502083333333333 0.0154980112952783\\
0.50625 0.0153348325241443\\
0.510416666666667 0.0151748545808303\\
0.514583333333333 0.0150180018377477\\
0.51875 0.0148642060165257\\
0.522916666666667 0.0147134060649216\\
0.527083333333333 0.0145655480696126\\
0.53125 0.0144205852048712\\
0.535416666666667 0.0142784777174757\\
0.539583333333333 0.0141391929485746\\
0.54375 0.0140027053936117\\
0.547916666666667 0.0138689968018303\\
0.552083333333333 0.0137380563173262\\
0.55625 0.0136098806641089\\
0.560416666666667 0.013484474378176\\
0.564583333333333 0.0133618500902146\\
0.56875 0.013242028863232\\
0.572916666666667 0.0131250405901941\\
0.577083333333333 0.0130109244576451\\
0.58125 0.0128997294823027\\
0.585416666666667 0.0127915151288083\\
0.589583333333333 0.0126863520181834\\
0.59375 0.0125843227381421\\
0.597916666666667 0.0124855227682853\\
0.602083333333333 0.012390061535396\\
0.60625 0.0122980636166497\\
0.610416666666667 0.0122096701116197\\
0.614583333333333 0.012125040207591\\
0.61875 0.0120443529670339\\
0.622916666666667 0.0119678093712595\\
0.627083333333333 0.0118956346604899\\
0.63125 0.0118280810180368\\
0.635416666666667 0.0117654306552987\\
0.639583333333333 0.0117079993652017\\
0.64375 0.0116561406249843\\
0.647916666666667 0.011610250345427\\
0.652083333333333 0.0115707723834677\\
0.65625 0.0115382049595511\\
0.660416666666667 0.0115131081511846\\
0.664583333333333 0.0114961126715341\\
0.66875 0.0114879301883958\\
0.672916666666667 0.0114893654970487\\
0.677083333333333 0.0115013309335481\\
0.68125 0.0115248635072347\\
0.685416666666667 0.0115611453481539\\
0.689583333333333 0.0116115282140956\\
0.69375 0.011677562992818\\
0.697916666666667 0.0117610353807623\\
0.702083333333333 0.0118640092376741\\
0.70625 0.0119888795306179\\
0.710416666666667 0.0121384373229007\\
0.714583333333333 0.0123159499770783\\
0.71875 0.0125252606864206\\
0.722916666666667 0.0127709127086462\\
0.727083333333333 0.013058305364177\\
0.73125 0.0133938911387999\\
0.735416666666667 0.0137854263222619\\
0.739583333333333 0.0142422918371497\\
0.74375 0.014775906716137\\
0.747916666666667 0.015400264710989\\
0.752083333333333 0.0161326356801531\\
0.75625 0.0169944890195302\\
0.760416666666667 0.0180127183694515\\
0.764583333333333 0.0192212778900295\\
0.76875 0.020663384517139\\
0.772916666666667 0.022394503564309\\
0.777083333333333 0.0244864252573027\\
0.78125 0.0270328697236138\\
0.785416666666667 0.0301572462923709\\
0.789583333333333 0.0340234685983324\\
0.79375 0.0388511367958646\\
0.797916666666667 0.0449370230859759\\
0.802083333333333 0.0526857864602121\\
0.80625 0.0626544916864712\\
0.810416666666667 0.0756184211464749\\
0.814583333333333 0.0926711180675219\\
0.81875 0.115382294985632\\
0.822916666666667 0.146059055302504\\
0.827083333333333 0.188202030797386\\
0.83125 0.247350317536233\\
0.835416666666667 0.330829801370127\\
0.839583333333333 0.41603573485903\\
0.84375 0.502268696338218\\
0.847916666666667 0.584933820506646\\
0.852083333333333 0.660553436507154\\
0.85625 0.727040631719575\\
0.860416666666667 0.783603149518365\\
0.864583333333333 0.830439020515692\\
0.86875 0.868378737565663\\
0.872916666666667 0.898572229835891\\
0.877083333333333 0.922260256677283\\
0.88125 0.940630861271343\\
0.885416666666667 0.954743545838987\\
0.889583333333333 0.965499936647383\\
0.89375 0.973642650632309\\
0.897916666666667 0.979769068650506\\
0.902083333333333 0.984351401974192\\
0.90625 0.987758002880793\\
0.910416666666667 0.990273277034479\\
0.914583333333333 0.992115043085189\\
0.91875 0.993449032871639\\
0.922916666666667 0.994400665107988\\
0.927083333333333 0.995064421602696\\
0.93125 0.995511215907198\\
0.935416666666667 0.995794136184668\\
0.939583333333333 0.995952905769154\\
0.94375 0.996017357947145\\
0.947916666666667 0.996010177499923\\
0.952083333333333 0.995949126631454\\
0.95625 0.995848950726588\\
0.960416666666667 0.995723153086132\\
0.964583333333333 0.995585841556941\\
0.96875 0.995453890619076\\
0.972916666666667 0.995349741519877\\
0.977083333333333 0.995305299974615\\
0.98125 0.995367618963063\\
0.985416666666667 0.995607430245893\\
0.989583333333333 0.996132212229389\\
0.99375 0.997106533252921\\
0.997916666666667 0.998784222236641\\
};
\addlegendentry{T $\neq$ const};

\end{axis}
\end{tikzpicture}%

==> n3_fnf.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\spinfnfwidth,
height=0.777442396313364\spinfnfwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
xmajorgrids,
ymin=-0.015,
ymax=0.015,
ylabel={spin density $n_3$},
ymajorgrids,
legend style={at={(0.3, 0.72)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.00208333333333333 -3.29454488315487e-06\\
0.00625 -9.96127862871091e-06\\
0.0104166666666667 -1.68706123388791e-05\\
0.0145833333333333 -2.41949676364991e-05\\
0.01875 -3.21169728315946e-05\\
0.0229166666666667 -4.08340168013469e-05\\
0.0270833333333333 -5.05631674974855e-05\\
0.03125 -6.15465777469212e-05\\
0.0354166666666667 -7.40575132160923e-05\\
0.0395833333333333 -8.84071530318389e-05\\
0.04375 -0.000104952333043534\\
0.0479166666666667 -0.000124104425765237\\
0.0520833333333333 -0.000146339580340857\\
0.05625 -0.000172210581580013\\
0.0604166666666667 -0.000202360630669321\\
0.0645833333333333 -0.000237539403703958\\
0.06875 -0.00027862181083283\\
0.0729166666666667 -0.000326629963273887\\
0.0770833333333333 -0.000382758965205446\\
0.08125 -0.000448407294366289\\
0.0854166666666667 -0.000525212738567446\\
0.0895833333333333 -0.000615095147306996\\
0.09375 -0.000720307692198658\\
0.0979166666666667 -0.000843498997820098\\
0.102083333333333 -0.000987789560210833\\
0.10625 -0.00115686757626349\\
0.110416666666667 -0.00135511211177385\\
0.114583333333333 -0.0015877562037504\\
0.11875 -0.00186111032810118\\
0.122916666666667 -0.00218287988755975\\
0.127083333333333 -0.00256263275375615\\
0.13125 -0.00301251078994199\\
0.135416666666667 -0.00354834334192272\\
0.139583333333333 -0.00419142860913\\
0.14375 -0.0049714297011364\\
0.147916666666667 -0.00593113364176144\\
0.152083333333333 -0.00713432205700596\\
0.15625 -0.00867883629144053\\
0.160416666666667 -0.0107183381666412\\
0.164583333333333 -0.00993261851577476\\
0.16875 -0.0084813885413585\\
0.172916666666667 -0.0072421940809748\\
0.177083333333333 -0.0061840551757706\\
0.18125 -0.00528051826679105\\
0.185416666666667 -0.0045089948548693\\
0.189583333333333 -0.00385019678711208\\
0.19375 -0.00328765405213682\\
0.197916666666667 -0.00280730302893449\\
0.202083333333333 -0.00239713489557365\\
0.20625 -0.00204689540795679\\
0.210416666666667 -0.00174782854309205\\
0.214583333333333 -0.00149245759795599\\
0.21875 -0.00127439827141376\\
0.222916666666667 -0.00108819905623945\\
0.227083333333333 -0.000929204951032046\\
0.23125 -0.000793441084820761\\
0.235416666666667 -0.000677513344970322\\
0.239583333333333 -0.000578523524080233\\
0.24375 -0.000493996864546827\\
0.247916666666667 -0.000421820189398946\\
0.252083333333333 -0.000360189072675158\\
0.25625 -0.000307562728599252\\
0.260416666666667 -0.000262625491780922\\
0.264583333333333 -0.000224253925444454\\
0.26875 -0.000191488735389111\\
0.272916666666667 -0.000163510787528412\\
0.277083333333333 -0.000139620629445164\\
0.28125 -0.000119221003999656\\
0.285416666666667 -0.000101801917829896\\
0.289583333333333 -8.69278914552454e-05\\
0.29375 -7.42270722349636e-05\\
0.297916666666667 -6.33819380047163e-05\\
0.302083333333333 -5.41213589811119e-05\\
0.30625 -4.62138194811448e-05\\
0.310416666666667 -3.94616299988736e-05\\
0.314583333333333 -3.36959849406684e-05\\
0.31875 -2.87727424618931e-05\\
0.322916666666667 -2.4568820900485e-05\\
0.327083333333333 -2.09791217178677e-05\\
0.33125 -1.79139020203672e-05\\
0.335416666666667 -1.52965309738544e-05\\
0.339583333333333 -1.30615740217055e-05\\
0.34375 -1.11531570112899e-05\\
0.347916666666667 -9.52356933193511e-06\\
0.352083333333333 -8.13207114263554e-06\\
0.35625 -6.94387487003431e-06\\
0.360416666666667 -5.92927551398809e-06\\
0.364583333333333 -5.0629080182306e-06\\
0.36875 -4.32311314029461e-06\\
0.372916666666667 -3.69139596734734e-06\\
0.377083333333333 -3.15196354075446e-06\\
0.38125 -2.69133002991665e-06\\
0.385416666666667 -2.29797958466405e-06\\
0.389583333333333 -1.96207843746608e-06\\
0.39375 -1.67522905796653e-06\\
0.397916666666667 -1.4302602136684e-06\\
0.402083333333333 -1.22104768825204e-06\\
0.40625 -1.04236117545569e-06\\
0.410416666666667 -8.89733520840912e-07\\
0.414583333333333 -7.5934904246569e-07\\
0.41875 -6.47948138464291e-07\\
0.422916666666667 -5.52745796707816e-07\\
0.427083333333333 -4.71361969274035e-07\\
0.43125 -4.01762071077193e-07\\
0.435416666666667 -3.42206115114211e-07\\
0.439583333333333 -2.91205212700594e-07\\
0.44375 -2.47484351195371e-07\\
0.447916666666667 -2.09950518652715e-07\\
0.452083333333333 -1.77665378511968e-07\\
0.45625 -1.49821811189569e-07\\
0.460416666666667 -1.25723736109606e-07\\
0.464583333333333 -1.04768709721252e-07\\
0.46875 -8.64328644514916e-08\\
0.472916666666667 -7.02578120653826e-08\\
0.477083333333333 -5.58391840165687e-08\\
0.48125 -4.28165222958604e-08\\
0.485416666666667 -3.08642680483533e-08\\
0.489583333333333 -1.96836226739703e-08\\
0.49375 -8.99507793854787e-09\\
0.497916666666667 1.46857165204177e-09\\
0.502083333333333 1.19689089055873e-08\\
0.50625 2.27684334265663e-08\\
0.510416666666667 3.41371240157448e-08\\
0.514583333333333 4.63591880465343e-08\\
0.51875 5.97401665527819e-08\\
0.522916666666667 7.46145726555649e-08\\
0.527083333333333 9.1354254290196e-08\\
0.53125 1.1037769030236e-07\\
0.535416666666667 1.32160452316802e-07\\
0.539583333333333 1.57247093926637e-07\\
0.54375 1.8626476443479e-07\\
0.547916666666667 2.1993888749339e-07\\
0.552083333333333 2.59111296610007e-07\\
0.55625 3.04761280912047e-07\\
0.560416666666667 3.58030067317964e-07\\
0.564583333333333 4.20249351175196e-07\\
0.56875 4.92974588637652e-07\\
0.572916666666667 5.78023883100608e-07\\
0.577083333333333 6.77523437864043e-07\\
0.58125 7.93960711353286e-07\\
0.585416666666667 9.30246603792227e-07\\
0.589583333333333 1.08978823001358e-06\\
0.59375 1.27657409774743e-06\\
0.597916666666667 1.49527382087039e-06\\
0.602083333333333 1.75135486047601e-06\\
0.60625 2.05121921232842e-06\\
0.610416666666667 2.40236345792658e-06\\
0.614583333333333 2.81356618050448e-06\\
0.61875 3.295107431424e-06\\
0.622916666666667 3.85902573368712e-06\\
0.627083333333333 4.51941904773302e-06\\
0.63125 5.29279722375606e-06\\
0.635416666666667 6.19849475195839e-06\\
0.639583333333333 7.25915412961651e-06\\
0.64375 8.5012919292814e-06\\
0.647916666666667 9.95596171998259e-06\\
0.652083333333333 1.1659530414658e-05\\
0.65625 1.36545874527163e-05\\
0.660416666666667 1.59910095475512e-05\\
0.664583333333333 1.87272076179899e-05\\
0.66875 2.19315870772992e-05\\
0.672916666666667 2.56842579873641e-05\\
0.677083333333333 3.00790378323387e-05\\
0.68125 3.52257969816208e-05\\
0.685416666666667 4.125320547931e-05\\
0.689583333333333 4.83119498305525e-05\\
0.69375 5.65785002051933e-05\\
0.697916666666667 6.62595222396962e-05\\
0.702083333333333 7.75970437333662e-05\\
0.70625 9.08745054074044e-05\\
0.710416666666667 0.000106423846997046\\
0.714583333333333 0.00012463380583053\\
0.71875 0.00014595963536101\\
0.722916666666667 0.000170934486616553\\
0.727083333333333 0.000200182737106563\\
0.73125 0.000234435600409642\\
0.735416666666667 0.000274549406685235\\
0.739583333333333 0.000321527011124814\\
0.74375 0.000376542865557233\\
0.747916666666667 0.00044097238000211\\
0.752083333333333 0.000516426308214261\\
0.75625 0.000604791016862452\\
0.760416666666667 0.000708275645077138\\
0.764583333333333 0.000829467333361656\\
0.76875 0.000971395902596073\\
0.772916666666667 0.00113760960011585\\
0.777083333333333 0.00133226380652519\\
0.78125 0.00156022492092396\\
0.785416666666667 0.00182719202168838\\
0.789583333333333 0.0021398393443355\\
0.79375 0.00250598313842925\\
0.797916666666667 0.00293477707496321\\
0.802083333333333 0.00343694108941811\\
0.80625 0.00402502938158486\\
0.810416666666667 0.00471374427216441\\
0.814583333333333 0.00552030376257602\\
0.81875 0.00646487198698691\\
0.822916666666667 0.00757106331788273\\
0.827083333333333 0.00886653272783772\\
0.83125 0.0103836671665492\\
0.835416666666667 0.0112129777650494\\
0.839583333333333 0.00873185955866708\\
0.84375 0.00695686136469303\\
0.847916666666667 0.00564504321948804\\
0.852083333333333 0.00464568948667594\\
0.85625 0.00386378727182582\\
0.860416666666667 0.00323828648796044\\
0.864583333333333 0.00272901846101925\\
0.86875 0.00230878629075422\\
0.872916666666667 0.00195856902301968\\
0.877083333333333 0.00166460283624396\\
0.88125 0.00141659238911492\\
0.885416666666667 0.00120660223569808\\
0.889583333333333 0.00102835814194288\\
0.89375 0.000876796689090294\\
0.897916666666667 0.000747766635632181\\
0.902083333333333 0.00063782433104488\\
0.90625 0.000544088550161197\\
0.910416666666667 0.00046413381372499\\
0.914583333333333 0.000395909396112796\\
0.91875 0.000337676068416689\\
0.922916666666667 0.000287955529804119\\
0.927083333333333 0.000245489236670223\\
0.93125 0.000209204415276863\\
0.935416666666667 0.000178185714723994\\
0.939583333333333 0.000151651385308577\\
0.94375 0.000128933148330401\\
0.947916666666667 0.000109459113865446\\
0.952083333333333 9.27392366958864e-05\\
0.95625 7.83528976976766e-05\\
0.960416666666667 6.59382709434522e-05\\
0.964583333333333 5.51831930333134e-05\\
0.96875 4.58172956549832e-05\\
0.972916666666667 3.76051980180934e-05\\
0.977083333333333 3.03405847990122e-05\\
0.98125 2.38410188353206e-05\\
0.985416666666667 1.79433571178069e-05\\
0.989583333333333 1.24996542887524e-05\\
0.99375 7.3734504107134e-06\\
0.997916666666667 2.43634965168919e-06\\
};
\addlegendentry{T = 1};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.00208333333333333 -2.79270527622021e-06\\
0.00625 -8.4419395359353e-06\\
0.0104166666666667 -1.42940038518391e-05\\
0.0145833333333333 -2.04946805156319e-05\\
0.01875 -2.71981735800959e-05\\
0.0229166666666667 -3.45709409029436e-05\\
0.0270833333333333 -4.27958230495509e-05\\
0.03125 -5.20765714294222e-05\\
0.0354166666666667 -6.26428878512356e-05\\
0.0395833333333333 -7.47561003073695e-05\\
0.04375 -8.87156156415986e-05\\
0.0479166666666667 -0.000104866309282279\\
0.0520833333333333 -0.000123607036078684\\
0.05625 -0.000145400475342578\\
0.0604166666666667 -0.000170784558677391\\
0.0645833333333333 -0.000200385772798034\\
0.06875 -0.000234934683835733\\
0.0729166666666667 -0.000275284098461784\\
0.0770833333333333 -0.000322430366590427\\
0.08125 -0.000377538450081657\\
0.0854166666666667 -0.000441971547580143\\
0.0895833333333333 -0.000517326303448436\\
0.09375 -0.000605474982398456\\
0.0979166666666667 -0.000708616534378003\\
0.102083333333333 -0.00082933933103466\\
0.10625 -0.000970699736901904\\
0.110416666666667 -0.00113632294447686\\
0.114583333333333 -0.00133053626292244\\
0.11875 -0.00155855134099524\\
0.122916666666667 -0.00182672237783863\\
0.127083333333333 -0.00214292517730356\\
0.13125 -0.00251713184731349\\
0.135416666666667 -0.00296230612732383\\
0.139583333333333 -0.00349582781144723\\
0.14375 -0.00414179201019826\\
0.147916666666667 -0.00493475069158134\\
0.152083333333333 -0.0059258119719229\\
0.15625 -0.00719253221527842\\
0.160416666666667 -0.00885472610265314\\
0.164583333333333 -0.00820149489369559\\
0.16875 -0.00699654110361527\\
0.172916666666667 -0.00595959181111692\\
0.177083333333333 -0.00506842378611005\\
0.18125 -0.00430411542216851\\
0.185416666666667 -0.00365028538535112\\
0.189583333333333 -0.0030925537601158\\
0.19375 -0.00261817945449654\\
0.197916666666667 -0.00221582581406007\\
0.202083333333333 -0.00187541026458478\\
0.20625 -0.00158800182137456\\
0.210416666666667 -0.00134574033460006\\
0.214583333333333 -0.00114176124469556\\
0.21875 -0.000970117844238688\\
0.222916666666667 -0.000825698863593535\\
0.227083333333333 -0.000704142633959179\\
0.23125 -0.000601750601680998\\
0.235416666666667 -0.000515403196571767\\
0.239583333333333 -0.000442480570632903\\
0.24375 -0.00038078995268026\\
0.247916666666667 -0.000328500579315481\\
0.252083333333333 -0.000284086501869122\\
0.25625 -0.000246277080618801\\
0.260416666666667 -0.000214014657811777\\
0.264583333333333 -0.00018641872147527\\
0.26875 -0.000162755797336891\\
0.272916666666667 -0.000142414303265946\\
0.277083333333333 -0.000124883642425506\\
0.28125 -0.000109736877614012\\
0.285416666666667 -9.66164060752306e-05\\
0.289583333333333 -8.52221323081843e-05\\
0.29375 -7.53017107077502e-05\\
0.297916666666667 -6.66424973456779e-05\\
0.302083333333333 -5.90649096659373e-05\\
0.30625 -5.2416944159109e-05\\
0.310416666666667 -4.65696456351722e-05\\
0.314583333333333 -4.14133582731736e-05\\
0.31875 -3.68546190491707e-05\\
0.322916666666667 -3.28135792977733e-05\\
0.327083333333333 -2.92218608613457e-05\\
0.33125 -2.60207702550595e-05\\
0.335416666666667 -2.31598081623276e-05\\
0.339583333333333 -2.0595422917602e-05\\
0.34375 -1.82899658897834e-05\\
0.347916666666667 -1.6210814230579e-05\\
0.352083333333333 -1.43296326127292e-05\\
0.35625 -1.26217506113972e-05\\
0.360416666666667 -1.10656364893153e-05\\
0.364583333333333 -9.64245150453317e-06\\
0.36875 -8.33567160864882e-06\\
0.372916666666667 -7.13076565678218e-06\\
0.377083333333333 -6.01492110033407e-06\\
0.38125 -4.97680965445698e-06\\
0.385416666666667 -4.00638668468665e-06\\
0.389583333333333 -3.094719090475e-06\\
0.39375 -2.23383731730083e-06\\
0.397916666666667 -1.41660783601519e-06\\
0.402083333333333 -6.36623014456817e-07\\
0.40625 1.11894206389806e-07\\
0.410416666666667 8.34173013825548e-07\\
0.414583333333333 1.53496664634361e-06\\
0.41875 2.21861509931796e-06\\
0.422916666666667 2.88909993828796e-06\\
0.427083333333333 3.55009234640008e-06\\
0.43125 4.20499536609629e-06\\
0.435416666666667 4.85698115513894e-06\\
0.439583333333333 5.50902395915348e-06\\
0.44375 6.16392940343847e-06\\
0.447916666666667 6.82436062284632e-06\\
0.452083333333333 7.49286167760174e-06\\
0.45625 8.17187864294559e-06\\
0.460416666666667 8.86377870976411e-06\\
0.464583333333333 9.57086759047169e-06\\
0.46875 1.02954054881817e-05\\
0.472916666666667 1.10396218566457e-05\\
0.477083333333333 1.18057291527511e-05\\
0.48125 1.25959357618693e-05\\
0.485416666666667 1.3412458258478e-05\\
0.489583333333333 1.42575331497805e-05\\
0.49375 1.51334282381406e-05\\
0.497916666666667 1.60424537287323e-05\\
0.502083333333333 1.69869732016236e-05\\
0.50625 1.79694145623942e-05\\
0.510416666666667 1.89922810821717e-05\\
0.514583333333333 2.00581626365826e-05\\
0.51875 2.11697472534749e-05\\
0.522916666666667 2.23298330813871e-05\\
0.527083333333333 2.35413408946148e-05\\
0.53125 2.48073272564359e-05\\
0.535416666666667 2.61309984696963e-05\\
0.539583333333333 2.75157254536719e-05\\
0.54375 2.89650596981077e-05\\
0.547916666666667 3.04827504598285e-05\\
0.552083333333333 3.20727633846271e-05\\
0.55625 3.37393007576335e-05\\
0.560416666666667 3.54868236095036e-05\\
0.564583333333333 3.73200759340828e-05\\
0.56875 3.92441113063494e-05\\
0.572916666666667 4.1264322228215e-05\\
0.577083333333333 4.33864725750786e-05\\
0.58125 4.56167335690411e-05\\
0.585416666666667 4.79617237667239e-05\\
0.589583333333333 5.04285536223216e-05\\
0.59375 5.30248752718174e-05\\
0.597916666666667 5.57589382845283e-05\\
0.602083333333333 5.86396522461881e-05\\
0.60625 6.16766571770343e-05\\
0.610416666666667 6.48804029530215e-05\\
0.614583333333333 6.82622390933902e-05\\
0.61875 7.183451650957e-05\\
0.622916666666667 7.56107030863165e-05\\
0.627083333333333 7.96055152953404e-05\\
0.63125 8.3835068435835e-05\\
0.635416666666667 8.83170485692585e-05\\
0.639583333333333 9.30709097847649e-05\\
0.64375 9.81181011182607e-05\\
0.647916666666667 0.000103482328278795\\
0.652083333333333 0.00010918985634409\\
0.65625 0.000115269860813922\\
0.660416666666667 0.000121754835907766\\
0.664583333333333 0.000128681070826872\\
0.66875 0.000136089206953092\\
0.672916666666667 0.00014402489173115\\
0.677083333333333 0.000152539548409357\\
0.68125 0.000161691285062994\\
0.685416666666667 0.000171545971607292\\
0.689583333333333 0.000182178520093756\\
0.69375 0.000193674411820066\\
0.697916666666667 0.000206131525110975\\
0.702083333333333 0.000219662330608848\\
0.70625 0.000234396537266606\\
0.710416666666667 0.000250484292878288\\
0.714583333333333 0.000268100069074577\\
0.71875 0.000287447393717339\\
0.722916666666667 0.000308764635378337\\
0.727083333333333 0.000332332097337486\\
0.73125 0.000358480745002725\\
0.735416666666667 0.000387602974002946\\
0.739583333333333 0.00042016592992048\\
0.74375 0.000456728018149471\\
0.747916666666667 0.000497959396298296\\
0.752083333333333 0.000544667422123093\\
0.75625 0.000597828232164998\\
0.760416666666667 0.000658625834753586\\
0.764583333333333 0.000728500281697208\\
0.76875 0.000809206569057671\\
0.772916666666667 0.000902885788460316\\
0.777083333333333 0.00101214950260875\\
0.78125 0.00114017702865555\\
0.785416666666667 0.00129082280661369\\
0.789583333333333 0.00146872668860841\\
0.79375 0.00167941316261224\\
0.797916666666667 0.00192935590611\\
0.802083333333333 0.00222597244275684\\
0.80625 0.00257750324897648\\
0.810416666666667 0.00299272755265215\\
0.814583333333333 0.0034804857255355\\
0.81875 0.00404902785673602\\
0.822916666666667 0.00470529261282889\\
0.827083333333333 0.00545431804389776\\
0.83125 0.00629904324096162\\
0.835416666666667 0.00683171891933976\\
0.839583333333333 0.00589547202058471\\
0.84375 0.00511635766637578\\
0.847916666666667 0.00446524572975785\\
0.852083333333333 0.00391709325286125\\
0.85625 0.00345154104647205\\
0.860416666666667 0.00305253190476678\\
0.864583333333333 0.0027075949260158\\
0.86875 0.00240709684187682\\
0.872916666666667 0.00214358253808794\\
0.877083333333333 0.00191123997590206\\
0.88125 0.00170548595474226\\
0.885416666666667 0.00152265458715102\\
0.889583333333333 0.00135976723652952\\
0.89375 0.00121436443188112\\
0.897916666666667 0.00108438368305749\\
0.902083333333333 0.000968070685574026\\
0.90625 0.000863914527162611\\
0.910416666666667 0.000770600020370394\\
0.914583333333333 0.000686972208524513\\
0.91875 0.000612009517963977\\
0.922916666666667 0.000544803063319612\\
0.927083333333333 0.000484540350473649\\
0.93125 0.000430492142038133\\
0.935416666666667 0.000382001613148983\\
0.939583333333333 0.000338475176145061\\
0.94375 0.000299374523757637\\
0.947916666666667 0.000264209554835388\\
0.952083333333333 0.000232531920305361\\
0.95625 0.000203928970503037\\
0.960416666666667 0.000178017904748026\\
0.964583333333333 0.000154439923338631\\
0.96875 0.000132854161527431\\
0.972916666666667 0.0001129311422502\\
0.977083333333333 9.43454141795318e-05\\
0.98125 7.67669353509404e-05\\
0.985416666666667 5.98506067681784e-05\\
0.989583333333333 4.32231370337032e-05\\
0.99375 2.64661056604613e-05\\
0.997916666666667 9.0936695756021e-06\\
};
\addlegendentry{T $\neq$ const};

\end{axis}
\end{tikzpicture}%

==> spin_5layers.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\spinlayerswidth,
height=0.788709677419355\spinlayerswidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={x},
xmajorgrids,
ymin=-0.015,
ymax=0.02,
ylabel={$\text{spin densities n}_\text{2} \text{ and } n_3$},
ymajorgrids,
legend style={at={(1.1, 0.9)}, draw=black,fill=white,legend cell align=left}
]

\addplot [
color=black,
dash pattern=on 6pt off 1pt on 6pt off 1pt
]
table[row sep=crcr]{
0.00166666666666667 3.8122195394593e-15\\
0.005 1.14976727690461e-14\\
0.00833333333333333 1.93671444174464e-14\\
0.0116666666666667 2.75465822872544e-14\\
0.015 3.61668924355722e-14\\
0.0183333333333333 4.53660333198447e-14\\
0.0216666666666667 5.52912229142265e-14\\
0.025 6.61012941489647e-14\\
0.0283333333333333 7.79692363976604e-14\\
0.0316666666666667 9.10849637114591e-14\\
0.035 1.05658354121867e-13\\
0.0383333333333333 1.21922608661845e-13\\
0.0416666666666667 1.40137983856128e-13\\
0.045 1.60595957386688e-13\\
0.0483333333333333 1.83623893541884e-13\\
0.0516666666666667 2.09590283017296e-13\\
0.055 2.38910640778988e-13\\
0.0583333333333333 2.72054156171434e-13\\
0.0616666666666667 3.09551201420238e-13\\
0.065 3.52001818336114e-13\\
0.0683333333333333 4.00085318591751e-13\\
0.0716666666666667 4.54571150669339e-13\\
0.075 5.16331206752169e-13\\
0.0783333333333333 5.86353765788604e-13\\
0.0816666666666667 6.65759295067435e-13\\
0.085 7.5581836233996e-13\\
0.0883333333333333 8.57971944296032e-13\\
0.0916666666666667 9.73854455607063e-13\\
0.095 1.1053198664236e-12\\
0.0983333333333333 1.25447132588057e-12\\
0.101666666666667 1.42369476563892e-12\\
0.105 1.61569702170749e-12\\
0.108333333333333 1.83354908579419e-12\\
0.111666666666667 2.08073518042113e-12\\
0.115 2.36120844634441e-12\\
0.118333333333333 2.67945413795953e-12\\
0.121666666666667 3.04056134405061e-12\\
0.125 3.45030438937034e-12\\
0.128333333333333 3.91523522927014e-12\\
0.131666666666667 4.44278832735255e-12\\
0.135 5.0413997076021e-12\\
0.138333333333333 5.72064210071301e-12\\
0.141666666666667 6.49137836279122e-12\\
0.145 7.36593563711154e-12\\
0.148333333333333 8.35830306048861e-12\\
0.151666666666667 9.48435618996012e-12\\
0.155 1.07621117484103e-11\\
0.158333333333333 1.22120167657511e-11\\
0.161666666666667 1.38572767324643e-11\\
0.165 1.56196431232475e-11\\
0.168333333333333 1.68076495951926e-11\\
0.171666666666667 1.77740277661699e-11\\
0.175 1.84611204119121e-11\\
0.178333333333333 1.876329059803e-11\\
0.181666666666667 1.85260870114003e-11\\
0.185 1.7543296784357e-11\\
0.188333333333333 1.55527290190144e-11\\
0.191666666666667 1.22313922038128e-11\\
0.195 7.19071403514653e-12\\
0.198333333333333 -2.74598063342639e-14\\
0.201666666666667 -9.95318588148762e-12\\
0.205 -2.31879258183677e-11\\
0.208333333333333 -4.03997929288543e-11\\
0.211666666666667 -6.23127306567944e-11\\
0.215 -8.96873632069859e-11\\
0.218333333333333 -1.23290733311604e-10\\
0.221666666666667 -1.63851538092041e-10\\
0.225 -2.11996794528025e-10\\
0.228333333333333 -2.68165120571788e-10\\
0.231666666666667 -3.32491024882315e-10\\
0.235 -4.04653788442625e-10\\
0.238333333333333 -4.83683742768111e-10\\
0.241666666666667 -5.67718072118816e-10\\
0.245 -6.5369779016496e-10\\
0.248333333333333 -7.36997401067114e-10\\
0.251666666666667 -8.10979133846765e-10\\
0.255 -8.66464778421234e-10\\
0.258333333333333 -8.91120364536104e-10\\
0.261666666666667 -8.68752610655373e-10\\
0.265 -7.78521732127465e-10\\
0.268333333333333 -5.94083462478931e-10\\
0.271666666666667 -2.82684776184782e-10\\
0.275 1.95746265293352e-10\\
0.278333333333333 8.89454781773061e-10\\
0.281666666666667 1.85556764480837e-09\\
0.285 3.16053027643026e-09\\
0.288333333333333 4.88009942748728e-09\\
0.291666666666667 7.09866172072449e-09\\
0.295 9.90757597507004e-09\\
0.298333333333333 1.34021496924754e-08\\
0.301666666666667 1.76767545982344e-08\\
0.305 2.28174610595417e-08\\
0.308333333333333 2.88914253932521e-08\\
0.311666666666667 3.59320972830922e-08\\
0.315 4.39191280137359e-08\\
0.318333333333333 5.27516574625814e-08\\
0.321666666666667 6.22134454187943e-08\\
0.325 7.19281019158478e-08\\
0.328333333333333 8.13024790320549e-08\\
0.331666666666667 8.945613833892e-08\\
0.335 9.51347399093863e-08\\
0.338333333333333 9.66052605630207e-08\\
0.341666666666667 9.15312087872727e-08\\
0.345 7.68265522325261e-08\\
0.348333333333333 4.8488029992025e-08\\
0.351666666666667 1.40704038807728e-09\\
0.355 -7.08354270210687e-08\\
0.358333333333333 -1.76184060031372e-07\\
0.361666666666667 -3.24323332523188e-07\\
0.365 -5.26872786901976e-07\\
0.368333333333333 -7.97537353393438e-07\\
0.371666666666667 -1.15217537924692e-06\\
0.375 -1.60873247683332e-06\\
0.378333333333333 -2.18697060422942e-06\\
0.381666666666667 -2.90789810709142e-06\\
0.385 -3.79277682972197e-06\\
0.388333333333333 -4.86154583746124e-06\\
0.391666666666667 -6.13045675856824e-06\\
0.395 -7.60866229055207e-06\\
0.398333333333333 -9.29343624172887e-06\\
0.401666666666667 -1.11636301624951e-05\\
0.405 -1.31708883251576e-05\\
0.408333333333333 -1.52280506300556e-05\\
0.411666666666667 -1.71940744328281e-05\\
0.415 -1.88547057893212e-05\\
0.418333333333333 -1.98980354963576e-05\\
0.421666666666667 -1.98839967199235e-05\\
0.425 -1.82068152952554e-05\\
0.428333333333333 -1.40494341955966e-05\\
0.431666666666667 -6.32903244808249e-06\\
0.435 6.36701019546982e-06\\
0.438333333333333 2.58549295396029e-05\\
0.441666666666667 5.4437710519772e-05\\
0.445 9.499601484179e-05\\
0.448333333333333 0.00015108382079775\\
0.451666666666667 0.000227023469797599\\
0.455 0.000327991715371737\\
0.458333333333333 0.000460084130664515\\
0.461666666666667 0.000630339513762769\\
0.465 0.000846698309111423\\
0.468333333333333 0.00111785898638324\\
0.471666666666667 0.00145298305799047\\
0.475 0.00186118198158325\\
0.478333333333333 0.00247626680293647\\
0.481666666666667 0.00316747289116772\\
0.485 0.00390935823283183\\
0.488333333333333 0.00471379292441957\\
0.491666666666667 0.00559364784932794\\
0.495 0.00656300061153046\\
0.498333333333333 0.00763736077678652\\
0.501666666666667 0.00883391802525091\\
0.505 0.0101718171859277\\
0.508333333333333 0.0116724645535221\\
0.511666666666667 0.0133598703887631\\
0.515 0.015261033082205\\
0.518333333333333 0.0174063711281325\\
0.521666666666667 0.0186354824046379\\
0.525 0.0157253221808719\\
0.528333333333333 0.0132628038595324\\
0.531666666666667 0.0111805657676503\\
0.535 0.00942100258721919\\
0.538333333333333 0.00793495262991499\\
0.541666666666667 0.00668053333217311\\
0.545 0.00562211691819542\\
0.548333333333333 0.00472943546643362\\
0.551666666666667 0.00397680335140698\\
0.555 0.003342444735401\\
0.558333333333333 0.00280791410690336\\
0.561666666666667 0.00235759855955618\\
0.565 0.00197829140721323\\
0.568333333333333 0.00165882772253224\\
0.571666666666667 0.00138977339295378\\
0.575 0.00116316026135898\\
0.578333333333333 0.000972260831015711\\
0.581666666666667 0.000811396850747755\\
0.585 0.000675776850592757\\
0.588333333333333 0.00056135837029327\\
0.591666666666667 0.000464731216094487\\
0.595 0.000383018600862377\\
0.598333333333333 0.000313793474890047\\
0.601666666666667 0.000255007746700451\\
0.605 0.000204932431394793\\
0.608333333333333 0.000162107055032153\\
0.611666666666667 0.000125296893083509\\
0.615 9.34568345716505e-05\\
0.618333333333333 6.5700845917982e-05\\
0.621666666666667 4.12761640516786e-05\\
0.625 1.95414807616192e-05\\
0.628333333333333 -5.15071217379932e-08\\
0.631666666666667 -1.79737114833772e-05\\
0.635 -3.46318792326127e-05\\
0.638333333333333 -5.03798109816208e-05\\
0.641666666666667 -6.5527893643718e-05\\
0.645 -8.0351219194356e-05\\
0.648333333333333 -9.50965201481415e-05\\
0.651666666666667 -0.000109988117087825\\
0.655 -0.000125233043859466\\
0.658333333333333 -0.00014102549099098\\
0.661666666666667 -0.000157550686791879\\
0.665 -0.000174988317850874\\
0.668333333333333 -0.000193515575755912\\
0.671666666666667 -0.000213309904387272\\
0.675 -0.000234551511713421\\
0.678333333333333 -0.000257425701343747\\
0.681666666666667 -0.00028212507190077\\
0.685 -0.000308851626348785\\
0.688333333333333 -0.000337818828570417\\
0.691666666666667 -0.000369253640563034\\
0.695 -0.000403398570503357\\
0.698333333333333 -0.000440513759492044\\
0.701666666666667 -0.000480879132950835\\
0.705 -0.000524796641327131\\
0.708333333333333 -0.000572592613903249\\
0.711666666666667 -0.000624620249057038\\
0.715 -0.00068126226423523\\
0.718333333333333 -0.000742933729141919\\
0.721666666666667 -0.000810085106179655\\
0.725 -0.000883205522976748\\
0.728333333333333 -0.000962826302855499\\
0.731666666666667 -0.00104952478029911\\
0.735 -0.00114392842980058\\
0.738333333333333 -0.00124671933783936\\
0.741666666666667 -0.00135863904900458\\
0.745 -0.00148049381827453\\
0.748333333333333 -0.0016131603018788\\
0.751666666666667 -0.00175759171856881\\
0.755 -0.00191482451082999\\
0.758333333333333 -0.00208598553056676\\
0.761666666666667 -0.00227229976453977\\
0.765 -0.00247509859901322\\
0.768333333333333 -0.00269582859718586\\
0.771666666666667 -0.0029360607217758\\
0.775 -0.00319749987070374\\
0.778333333333333 -0.00348199449428467\\
0.781666666666667 -0.00379154590980533\\
0.785 -0.00412831669687835\\
0.788333333333333 -0.00449463720383112\\
0.791666666666667 -0.00489300866000567\\
0.795 -0.00532610057759452\\
0.798333333333333 -0.00579673889648091\\
0.801666666666667 -0.00630787945637208\\
0.805 -0.00686255853030378\\
0.808333333333333 -0.00746380778417013\\
0.811666666666667 -0.00811451427732412\\
0.815 -0.00881719558270763\\
0.818333333333333 -0.00957364342085725\\
0.821666666666667 -0.0103843622776275\\
0.825 -0.0112476849271074\\
0.828333333333333 -0.0121583706455806\\
0.831666666666667 -0.0131053562608519\\
0.835 -0.012462826536723\\
0.838333333333333 -0.0109829228783043\\
0.841666666666667 -0.00967874715977371\\
0.845 -0.00852943260243733\\
0.848333333333333 -0.00751659019468707\\
0.851666666666667 -0.00662401446911474\\
0.855 -0.00583742421623732\\
0.858333333333333 -0.00514423398625696\\
0.861666666666667 -0.00453335272288779\\
0.865 -0.00399500630739507\\
0.868333333333333 -0.0035205811735553\\
0.871666666666667 -0.00310248649138096\\
0.875 -0.0027340327145537\\
0.878333333333333 -0.00240932454832894\\
0.881666666666667 -0.0021231666254026\\
0.885 -0.0018709803805578\\
0.888333333333333 -0.00164873079408971\\
0.891666666666667 -0.00145286183190714\\
0.895 -0.00128023954935623\\
0.898333333333333 -0.00112810194843081\\
0.901666666666667 -0.000994014786088217\\
0.905 -0.000875832626606772\\
0.908333333333333 -0.000771664514825687\\
0.911666666666667 -0.000679843721042116\\
0.915 -0.000598901073486413\\
0.918333333333333 -0.000527541451697748\\
0.921666666666667 -0.000464623064696486\\
0.925 -0.000409139182406325\\
0.928333333333333 -0.000360202028031038\\
0.931666666666667 -0.000317028573665779\\
0.935 -0.000278928011874537\\
0.938333333333333 -0.000245290702780636\\
0.941666666666667 -0.000215578419825264\\
0.945 -0.000189315738127565\\
0.948333333333333 -0.000166082427661347\\
0.951666666666667 -0.000145506729540411\\
0.955 -0.000127259407834127\\
0.958333333333333 -0.00011104848174328\\
0.961666666666667 -9.66145538518756e-05\\
0.965 -8.37266597077289e-05\\
0.968333333333333 -7.21785723258213e-05\\
0.971666666666667 -6.17855024871338e-05\\
0.975 -5.23811420382947e-05\\
0.978333333333333 -4.38150028853494e-05\\
0.981666666666667 -3.59500091060057e-05\\
0.985 -2.86603036545533e-05\\
0.988333333333333 -2.18292345671007e-05\\
0.991666666666667 -1.53474884467357e-05\\
0.995 -9.11134136466821e-06\\
0.998333333333333 -3.02099919203984e-06\\
};
\addlegendentry{$\text{n}_\text{2}\text{, T = 1}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.00166666666666667 3.93058316425805e-06\\
0.005 1.18546390778081e-05\\
0.00833333333333333 1.99683699933748e-05\\
0.0116666666666667 2.84015961686835e-05\\
0.015 3.72892498536229e-05\\
0.0183333333333333 4.6773534233775e-05\\
0.0216666666666667 5.7006198709241e-05\\
0.025 6.81509669133091e-05\\
0.0283333333333333 8.03861563193482e-05\\
0.0316666666666667 9.39075313497096e-05\\
0.035 0.000108931435636454\\
0.0383333333333333 0.000125698253550129\\
0.0416666666666667 0.000144476256381118\\
0.045 0.000165565894712498\\
0.0483333333333333 0.000189304605662394\\
0.0516666666666667 0.000216072211911738\\
0.055 0.000246296998901857\\
0.0583333333333333 0.000280462567437051\\
0.0616666666666667 0.000319115571333742\\
0.065 0.000362874463918546\\
0.0683333333333333 0.000412439393319126\\
0.0716666666666667 0.000468603404872397\\
0.075 0.000532265129888452\\
0.0783333333333333 0.000604443163790278\\
0.0816666666666667 0.000686292363679282\\
0.085 0.000779122326087446\\
0.0883333333333333 0.000884418340559848\\
0.0916666666666667 0.00100386515432456\\
0.095 0.00113937392828426\\
0.0983333333333333 0.00129311281562498\\
0.101666666666667 0.00146754165229933\\
0.105 0.00166545131443125\\
0.108333333333333 0.00189000837236032\\
0.111666666666667 0.00214480575578959\\
0.115 0.00243392024067851\\
0.118333333333333 0.00276197767767062\\
0.121666666666667 0.00313422700570969\\
0.125 0.00355662423506138\\
0.128333333333333 0.00403592774346772\\
0.131666666666667 0.00457980641017155\\
0.135 0.00519696231795417\\
0.138333333333333 0.00589726998641758\\
0.141666666666667 0.00669193436424204\\
0.145 0.00759367010829388\\
0.148333333333333 0.00861690501804726\\
0.151666666666667 0.00977801088026919\\
0.155 0.0110955654174806\\
0.158333333333333 0.0125906495313668\\
0.161666666666667 0.0142871845970303\\
0.165 0.0151451289974678\\
0.168333333333333 0.0139292502934624\\
0.171666666666667 0.0127362485648289\\
0.175 0.0115892439718972\\
0.178333333333333 0.0105025496087063\\
0.181666666666667 0.00948438030251669\\
0.185 0.00853869737578494\\
0.188333333333333 0.00766649706603276\\
0.191666666666667 0.00686672710910095\\
0.195 0.00613694717456361\\
0.198333333333333 0.00547380850386555\\
0.201666666666667 0.00487340344706317\\
0.205 0.00433151996128527\\
0.208333333333333 0.00384382589459927\\
0.211666666666667 0.0034060009765266\\
0.215 0.00301382966383467\\
0.218333333333333 0.00266326461589163\\
0.221666666666667 0.00235046814141905\\
0.225 0.00207183717548143\\
0.228333333333333 0.00182401601992733\\
0.231666666666667 0.00160390008312905\\
0.235 0.00140863309709316\\
0.238333333333333 0.00123559970972278\\
0.241666666666667 0.00108241490289655\\
0.245 0.000946911340948728\\
0.248333333333333 0.000827125485421496\\
0.251666666666667 0.000721283102951357\\
0.255 0.000627784630504206\\
0.258333333333333 0.000545190735707195\\
0.261666666666667 0.000472208311899513\\
0.265 0.000407677071655977\\
0.268333333333333 0.000350556844176777\\
0.271666666666667 0.000299915637353544\\
0.275 0.000254918491577774\\
0.278333333333333 0.000214817127126244\\
0.281666666666667 0.000178940368394372\\
0.285 0.000146685314889617\\
0.288333333333333 0.000117509219576183\\
0.291666666666667 9.09220289539052e-05\\
0.295 6.64795354214158e-05\\
0.298333333333333 4.37770904309154e-05\\
0.301666666666667 2.24438262245442e-05\\
0.305 2.13733418379218e-06\\
0.308333333333333 -1.74612512679819e-05\\
0.311666666666667 -3.66518129213762e-05\\
0.315 -5.57195032977435e-05\\
0.318333333333333 -7.49387358004345e-05\\
0.321666666666667 -9.45769591327249e-05\\
0.325 -0.000114898257946091\\
0.328333333333333 -0.000136166821150871\\
0.331666666666667 -0.000158650317977301\\
0.335 -0.000182623220755895\\
0.338333333333333 -0.000208370112523066\\
0.341666666666667 -0.000236189016973024\\
0.345 -0.000266394787989663\\
0.348333333333333 -0.000299322596017618\\
0.351666666666667 -0.000335331548884022\\
0.355 -0.00037480848537361\\
0.358333333333333 -0.00041817198090255\\
0.361666666666667 -0.000465876606042749\\
0.365 -0.000518417480430797\\
0.368333333333333 -0.000576335166767756\\
0.371666666666667 -0.000640220952189999\\
0.375 -0.000710722567280527\\
0.378333333333333 -0.000788550396405195\\
0.381666666666667 -0.00087448423690714\\
0.385 -0.000969380668977732\\
0.388333333333333 -0.00107418110273676\\
0.391666666666667 -0.00118992057417733\\
0.395 -0.00131773736712045\\
0.398333333333333 -0.00145888354410734\\
0.401666666666667 -0.00161473647511647\\
0.405 -0.00178681145894581\\
0.408333333333333 -0.00197677553777752\\
0.411666666666667 -0.00218646261044189\\
0.415 -0.00241788995364591\\
0.418333333333333 -0.00267327626210213\\
0.421666666666667 -0.00295506131691858\\
0.425 -0.00326592738514125\\
0.428333333333333 -0.00360882243966446\\
0.431666666666667 -0.00398698526460667\\
0.435 -0.00440397247217506\\
0.438333333333333 -0.00486368739671882\\
0.441666666666667 -0.00537041074133044\\
0.445 -0.00592883271977695\\
0.448333333333333 -0.00654408624468001\\
0.451666666666667 -0.00722178043788146\\
0.455 -0.00796803334742414\\
0.458333333333333 -0.00878950220055137\\
0.461666666666667 -0.00969340873716212\\
0.465 -0.0106875560588338\\
0.468333333333333 -0.0117803318596632\\
0.471666666666667 -0.0129806906815808\\
0.475 -0.0142981046737051\\
0.478333333333333 -0.0134867086317275\\
0.481666666666667 -0.0118171040361561\\
0.485 -0.0103365727530637\\
0.488333333333333 -0.00902142629205158\\
0.491666666666667 -0.00785062232333628\\
0.495 -0.00680542800014\\
0.498333333333333 -0.00586912023283695\\
0.501666666666667 -0.00502671811924094\\
0.505 -0.00426474324991674\\
0.508333333333333 -0.00357100405339833\\
0.511666666666667 -0.00293440073083529\\
0.515 -0.00234474765901983\\
0.518333333333333 -0.00179261042024059\\
0.521666666666667 -0.00129847834453691\\
0.525 -0.000958796797724038\\
0.528333333333333 -0.000670080081984553\\
0.531666666666667 -0.000428841122414773\\
0.535 -0.000231025576261579\\
0.538333333333333 -7.22651101565362e-05\\
0.541666666666667 5.19209254371619e-05\\
0.545 0.000145968676639158\\
0.548333333333333 0.000214151511394618\\
0.551666666666667 0.000260494452942338\\
0.555 0.000288715983843055\\
0.558333333333333 0.000302192395910917\\
0.561666666666667 0.000303940376973134\\
0.565 0.000296614032882947\\
0.568333333333333 0.000282513033364661\\
0.571666666666667 0.000263599035489726\\
0.575 0.000241517973051251\\
0.578333333333333 0.000217626199726083\\
0.581666666666667 0.000193018836181758\\
0.585 0.000168558995092712\\
0.588333333333333 0.000144906843452158\\
0.591666666666667 0.000122547709640491\\
0.595 0.000101818655222402\\
0.598333333333333 8.29331107256292e-05\\
0.601666666666667 6.60033234087469e-05\\
0.605 5.10604861773566e-05\\
0.608333333333333 3.80725133733905e-05\\
0.611666666666667 2.69595041462033e-05\\
0.615 1.76069904305807e-05\\
0.618333333333333 9.8771069682157e-06\\
0.621666666666667 3.61784788400694e-06\\
0.625 -1.32940958633085e-06\\
0.628333333333333 -5.12392641482883e-06\\
0.631666666666667 -7.92098014717804e-06\\
0.635 -9.86841749919584e-06\\
0.638333333333333 -1.1104207524731e-05\\
0.641666666666667 -1.17548336417229e-05\\
0.645 -1.19343765481323e-05\\
0.648333333333333 -1.17441547948461e-05\\
0.651666666666667 -1.12728048606088e-05\\
0.655 -1.05966974883982e-05\\
0.658333333333333 -9.78060141014614e-06\\
0.661666666666667 -8.87851912897052e-06\\
0.665 -7.93463195507374e-06\\
0.668333333333333 -6.9843028861041e-06\\
0.671666666666667 -6.05509612724484e-06\\
0.675 -5.16778104976954e-06\\
0.678333333333333 -4.33729621480349e-06\\
0.681666666666667 -3.57365579420363e-06\\
0.685 -2.8827863747732e-06\\
0.688333333333333 -2.26728682020095e-06\\
0.691666666666667 -1.72710767931821e-06\\
0.695 -1.26014966476251e-06\\
0.698333333333333 -8.62783077892216e-07\\
0.701666666666667 -5.30291815898845e-07\\
0.705 -2.57246852801205e-07\\
0.708333333333333 -3.78149185510007e-08\\
0.711666666666667 1.33991415963999e-07\\
0.715 2.64115838883281e-07\\
0.718333333333333 3.58306194804496e-07\\
0.721666666666667 4.22001985047817e-07\\
0.725 4.60255595625863e-07\\
0.728333333333333 4.77681786106206e-07\\
0.731666666666667 4.78430438086929e-07\\
0.735 4.66178058845046e-07\\
0.738333333333333 4.44134043035348e-07\\
0.741666666666667 4.15058196775468e-07\\
0.745 3.81286511620989e-07\\
0.748333333333333 3.44762631733103e-07\\
0.751666666666667 3.07072879723946e-07\\
0.755 2.69483091339074e-07\\
0.758333333333333 2.32975854333558e-07\\
0.761666666666667 1.98287052187463e-07\\
0.765 1.65940879459028e-07\\
0.768333333333333 1.36282724270912e-07\\
0.771666666666667 1.0950950701034e-07\\
0.775 8.56972255983218e-08\\
0.778333333333333 6.48255897348428e-08\\
0.781666666666667 4.6799732599686e-08\\
0.785 3.14690718796735e-08\\
0.788333333333333 1.86434559823946e-08\\
0.791666666666667 8.10677910242925e-09\\
0.795 -3.71716429066558e-10\\
0.798333333333333 -7.02820727430658e-09\\
0.801666666666667 -1.20968645326634e-08\\
0.805 -1.58039620796064e-08\\
0.808333333333333 -1.83632282459005e-08\\
0.811666666666667 -1.99721328967481e-08\\
0.815 -2.08087732816369e-08\\
0.818333333333333 -2.1028973516969e-08\\
0.821666666666667 -2.07631275646193e-08\\
0.825 -2.01121622724205e-08\\
0.828333333333333 -1.91417104258579e-08\\
0.831666666666667 -1.78730222544272e-08\\
0.835 -1.58562503172158e-08\\
0.838333333333333 -1.39734811064286e-08\\
0.841666666666667 -1.23142730742272e-08\\
0.845 -1.08520794998738e-08\\
0.848333333333333 -9.56350590330185e-09\\
0.851666666666667 -8.42793572801755e-09\\
0.855 -7.42720047175618e-09\\
0.858333333333333 -6.545288986771e-09\\
0.861666666666667 -5.76809129839532e-09\\
0.865 -5.0831728428504e-09\\
0.868333333333333 -4.47957551201189e-09\\
0.871666666666667 -3.94764232178443e-09\\
0.875 -3.47886289873119e-09\\
0.878333333333333 -3.06573731271152e-09\\
0.881666666666667 -2.70165607682639e-09\\
0.885 -2.38079439465451e-09\\
0.888333333333333 -2.09801896272345e-09\\
0.891666666666667 -1.84880583704561e-09\\
0.895 -1.62916804957514e-09\\
0.898333333333333 -1.43559181644046e-09\\
0.901666666666667 -1.26498031727506e-09\\
0.905 -1.11460414610602e-09\\
0.908333333333333 -9.8205764100393e-10\\
0.911666666666667 -8.65220393757109e-10\\
0.915 -7.62223323713351e-10\\
0.918333333333333 -6.71418772958388e-10\\
0.921666666666667 -5.91354144341919e-10\\
0.925 -5.20748660547687e-10\\
0.928333333333333 -4.58472872341252e-10\\
0.931666666666667 -4.03530588116541e-10\\
0.935 -3.55042935603765e-10\\
0.938333333333333 -3.12234300716747e-10\\
0.941666666666667 -2.74419918552814e-10\\
0.945 -2.40994917993834e-10\\
0.948333333333333 -2.11424644615522e-10\\
0.951666666666667 -1.85236107066038e-10\\
0.955 -1.62010410051319e-10\\
0.958333333333333 -1.41376052851129e-10\\
0.961666666666667 -1.23002986139156e-10\\
0.965 -1.06597332014032e-10\\
0.968333333333333 -9.18966827602625e-11\\
0.971666666666667 -7.86659031182806e-11\\
0.975 -6.66933688995624e-11\\
0.978333333333333 -5.57875817647201e-11\\
0.981666666666667 -4.57741060015109e-11\\
0.985 -3.64927782920553e-11\\
0.988333333333333 -2.7795145826684e-11\\
0.991666666666667 -1.95420917756328e-11\\
0.995 -1.16016101277346e-11\\
0.998333333333333 -3.8466942952933e-12\\
};
\addlegendentry{$\text{n}_\text{3}\text{, T = 1}$};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0.00166666666666667 -1.7442106684945e-11\\
0.005 -5.25536935847901e-11\\
0.00833333333333333 -8.8436030079946e-11\\
0.0116666666666667 -1.25659908351757e-10\\
0.015 -1.64815354985468e-10\\
0.0183333333333333 -2.06520976594304e-10\\
0.0216666666666667 -2.51433709985609e-10\\
0.025 -3.00259130666395e-10\\
0.0283333333333333 -3.53762481330876e-10\\
0.0316666666666667 -4.12780592352526e-10\\
0.035 -4.7823487936406e-10\\
0.0383333333333333 -5.51145618937638e-10\\
0.0416666666666667 -6.32647722404746e-10\\
0.045 -7.24008250257348e-10\\
0.0483333333333333 -8.26645935675605e-10\\
0.0516666666666667 -9.4215301591303e-10\\
0.055 -1.07231970497575e-09\\
0.0583333333333333 -1.21916168075868e-09\\
0.0616666666666667 -1.38495100511427e-09\\
0.065 -1.57225094686418e-09\\
0.0683333333333333 -1.7839552362258e-09\\
0.0716666666666667 -2.02333234528627e-09\\
0.075 -2.29407546384876e-09\\
0.0783333333333333 -2.60035892407136e-09\\
0.0816666666666667 -2.9469019216979e-09\\
0.085 -3.33904048716847e-09\\
0.0883333333333333 -3.78280877717002e-09\\
0.0916666666666667 -4.28503088659844e-09\\
0.095 -4.8534245222235e-09\\
0.0983333333333333 -5.49671803132658e-09\\
0.101666666666667 -6.22478243824939e-09\\
0.105 -7.04878030332227e-09\\
0.108333333333333 -7.98133337148433e-09\\
0.111666666666667 -9.03671110368951e-09\\
0.115 -1.0231042251467e-08\\
0.118333333333333 -1.15825515901841e-08\\
0.121666666666667 -1.31118236778573e-08\\
0.125 -1.48420948945591e-08\\
0.128333333333333 -1.67995737612322e-08\\
0.131666666666667 -1.90137871271631e-08\\
0.135 -2.1517945306704e-08\\
0.138333333333333 -2.43493108272516e-08\\
0.141666666666667 -2.75495395432495e-08\\
0.145 -3.11649321642352e-08\\
0.148333333333333 -3.52464732817693e-08\\
0.151666666666667 -3.98494098969539e-08\\
0.155 -4.5031855283211e-08\\
0.158333333333333 -5.08513151896335e-08\\
0.161666666666667 -5.73566775743115e-08\\
0.165 -6.41855449051997e-08\\
0.168333333333333 -5.92949187114667e-08\\
0.171666666666667 -4.43498122431337e-08\\
0.175 -1.91437050621963e-08\\
0.178333333333333 1.68717679349107e-08\\
0.181666666666667 6.44515249203521e-08\\
0.185 1.24439148836717e-07\\
0.188333333333333 1.97656876689327e-07\\
0.191666666666667 2.8479954372899e-07\\
0.195 3.86331545898049e-07\\
0.198333333333333 5.02387421675714e-07\\
0.201666666666667 6.32677338576052e-07\\
0.205 7.7639894794819e-07\\
0.208333333333333 9.32156970831754e-07\\
0.211666666666667 1.09789165003358e-06\\
0.215 1.27081694802243e-06\\
0.218333333333333 1.44736914345659e-06\\
0.221666666666667 1.62316630656275e-06\\
0.225 1.79297901938929e-06\\
0.228333333333333 1.95071264319596e-06\\
0.231666666666667 2.08940140874659e-06\\
0.235 2.20121460231514e-06\\
0.238333333333333 2.27747512907226e-06\\
0.241666666666667 2.30869074745199e-06\\
0.245 2.28459827736236e-06\\
0.248333333333333 2.19422108844868e-06\\
0.251666666666667 2.02594017063119e-06\\
0.255 1.76757907761563e-06\\
0.258333333333333 1.40650301551659e-06\\
0.261666666666667 9.29732323980032e-07\\
0.265 3.24070567186017e-07\\
0.268333333333333 -4.23752582237932e-07\\
0.271666666666667 -1.32692352126047e-06\\
0.275 -2.39837185209659e-06\\
0.278333333333333 -3.65058241425331e-06\\
0.281666666666667 -5.09539219685657e-06\\
0.285 -6.74377216190804e-06\\
0.288333333333333 -8.60559405735568e-06\\
0.291666666666667 -1.06893823484536e-05\\
0.295 -1.30020514467931e-05\\
0.298333333333333 -1.55486284686266e-05\\
0.301666666666667 -1.83319618077634e-05\\
0.305 -2.13524158635245e-05\\
0.308333333333333 -2.46075523212098e-05\\
0.311666666666667 -2.80917984415124e-05\\
0.315 -3.17961028766395e-05\\
0.318333333333333 -3.57075795949851e-05\\
0.321666666666667 -3.9809140563513e-05\\
0.325 -4.40791179081478e-05\\
0.328333333333333 -4.84908763481013e-05\\
0.331666666666667 -5.30124167809778e-05\\
0.335 -5.76059719826214e-05\\
0.338333333333333 -6.22275954800442e-05\\
0.341666666666667 -6.68267447586094e-05\\
0.345 -7.13458600773285e-05\\
0.348333333333333 -7.57199402902145e-05\\
0.351666666666667 -7.98761172089028e-05\\
0.355 -8.37332301941973e-05\\
0.358333333333333 -8.72014028340851e-05\\
0.361666666666667 -9.01816237556003e-05\\
0.365 -9.25653338305593e-05\\
0.368333333333333 -9.42340222737747e-05\\
0.371666666666667 -9.50588344004204e-05\\
0.375 -9.49001941106771e-05\\
0.378333333333333 -9.36074445089782e-05\\
0.381666666666667 -9.10185104469133e-05\\
0.385 -8.69595872084393e-05\\
0.388333333333333 -8.12448600393573e-05\\
0.391666666666667 -7.36762597664753e-05\\
0.395 -6.40432603625676e-05\\
0.398333333333333 -5.21227249989059e-05\\
0.401666666666667 -3.76788078962401e-05\\
0.405 -2.04629201468844e-05\\
0.408333333333333 -2.13768645051281e-07\\
0.411666666666667 2.33425216593195e-05\\
0.415 5.04921907644842e-05\\
0.418333333333333 8.15335191181739e-05\\
0.421666666666667 0.00011677638136236\\
0.425 0.000156541662407635\\
0.428333333333333 0.000201160518081116\\
0.431666666666667 0.000250973460550596\\
0.435 0.000306329246469798\\
0.438333333333333 0.000367583543296295\\
0.441666666666667 0.000435097346485289\\
0.445 0.000509235117238392\\
0.448333333333333 0.000590362607165566\\
0.451666666666667 0.000678844332578379\\
0.455 0.000775040657151318\\
0.458333333333333 0.000879304437342328\\
0.461666666666667 0.000991977180231202\\
0.465 0.00111338465829265\\
0.468333333333333 0.00124383192004807\\
0.471666666666667 0.00138359762951567\\
0.475 0.00153292766088409\\
0.478333333333333 0.00172694550046473\\
0.481666666666667 0.00193017757283294\\
0.485 0.00213311020903978\\
0.488333333333333 0.00233622946649423\\
0.491666666666667 0.00253999330186799\\
0.495 0.00274483344626232\\
0.498333333333333 0.00295115696962052\\
0.501666666666667 0.00315934754138903\\
0.505 0.00336976638972556\\
0.508333333333333 0.0035827529565689\\
0.511666666666667 0.00379862524047833\\
0.515 0.00401767981315159\\
0.518333333333333 0.00424019148872747\\
0.521666666666667 0.00434470792525426\\
0.525 0.00408726720505848\\
0.528333333333333 0.00384587446796726\\
0.531666666666667 0.00361941225045307\\
0.535 0.0034068461745318\\
0.538333333333333 0.0032072182511648\\
0.541666666666667 0.00301964075131382\\
0.545 0.00284329059408409\\
0.548333333333333 0.00267740420594762\\
0.551666666666667 0.00252127280918935\\
0.555 0.0023742381014961\\
0.558333333333333 0.00223568829204218\\
0.561666666666667 0.00210505446254535\\
0.565 0.00198180722459793\\
0.568333333333333 0.00186545364714733\\
0.571666666666667 0.00175553443032854\\
0.575 0.00165162130396178\\
0.578333333333333 0.00155331463093914\\
0.581666666666667 0.00146024119745361\\
0.585 0.00137205217358791\\
0.588333333333333 0.00128842122919423\\
0.591666666666667 0.00120904279127197\\
0.595 0.00113363043020196\\
0.598333333333333 0.00106191536323224\\
0.601666666666667 0.000993645064542778\\
0.605 0.00092858197205305\\
0.608333333333333 0.00086650228188496\\
0.611666666666667 0.000807194822061303\\
0.615 0.00075045999761283\\
0.618333333333333 0.000696108799790835\\
0.621666666666667 0.000643961872541318\\
0.625 0.000593848629795961\\
0.628333333333333 0.000545606417477665\\
0.631666666666667 0.000499079714407661\\
0.635 0.000454119366539941\\
0.638333333333333 0.000410581849139321\\
0.641666666666667 0.000368328551664212\\
0.645 0.000327225080215818\\
0.648333333333333 0.000287140572474283\\
0.651666666666667 0.000247947020060765\\
0.655 0.000209518593245247\\
0.658333333333333 0.000171730962865112\\
0.661666666666667 0.000134460614232939\\
0.665 9.75841476974857e-05\\
0.668333333333333 6.09775603853122e-05\\
0.671666666666667 2.45155034995232e-05\\
0.675 -1.19294906030947e-05\\
0.678333333333333 -4.84878174812917e-05\\
0.681666666666667 -8.52936518684417e-05\\
0.685 -0.000122485847233184\\
0.688333333333333 -0.000160208889740457\\
0.691666666666667 -0.000198613912578521\\
0.695 -0.000237859776314252\\
0.698333333333333 -0.000278114220402166\\
0.701666666666667 -0.000319555090123782\\
0.705 -0.000362371641975324\\
0.708333333333333 -0.000406765928734962\\
0.711666666666667 -0.000452954262982305\\
0.715 -0.000501168754544149\\
0.718333333333333 -0.000551658913004843\\
0.721666666666667 -0.000604693300825675\\
0.725 -0.000660561215522294\\
0.728333333333333 -0.000719574370498032\\
0.731666666666667 -0.000782068533275052\\
0.735 -0.00084840506678671\\
0.738333333333333 -0.000918972303945281\\
0.741666666666667 -0.000994186667853442\\
0.745 -0.00107449342995312\\
0.748333333333333 -0.00116036697654615\\
0.751666666666667 -0.00125231043130255\\
0.755 -0.00135085445890036\\
0.758333333333333 -0.00145655505470194\\
0.761666666666667 -0.00156999010988037\\
0.765 -0.00169175453379889\\
0.768333333333333 -0.00182245371930977\\
0.771666666666667 -0.0019626951557141\\
0.775 -0.00211307803171651\\
0.778333333333333 -0.00227418072886939\\
0.781666666666667 -0.00244654618443471\\
0.785 -0.00263066519741477\\
0.788333333333333 -0.00282695785403291\\
0.791666666666667 -0.00303575334480776\\
0.795 -0.00325726851430704\\
0.798333333333333 -0.00349158550138492\\
0.801666666666667 -0.00373862876387981\\
0.805 -0.00399814160909098\\
0.808333333333333 -0.00426966204502088\\
0.811666666666667 -0.00455249730847116\\
0.815 -0.00484569580166747\\
0.818333333333333 -0.00514801436763487\\
0.821666666666667 -0.00545787783516663\\
0.825 -0.00577332651758372\\
0.828333333333333 -0.00609194574783875\\
0.831666666666667 -0.00641076936345616\\
0.835 -0.00630616613691569\\
0.838333333333333 -0.00595911451651468\\
0.841666666666667 -0.00561842616550024\\
0.845 -0.00528716650470592\\
0.848333333333333 -0.004967470133108\\
0.851666666666667 -0.00466074569413786\\
0.855 -0.0043678456667148\\
0.858333333333333 -0.00408920248455844\\
0.861666666666667 -0.00382493541770299\\
0.865 -0.00357493339295328\\
0.868333333333333 -0.00333891862050514\\
0.871666666666667 -0.00311649519062348\\
0.875 -0.00290718602865137\\
0.878333333333333 -0.00271046088765903\\
0.881666666666667 -0.00252575746246248\\
0.885 -0.0023524972304844\\
0.888333333333333 -0.00219009725062602\\
0.891666666666667 -0.00203797886263232\\
0.895 -0.00189557400850561\\
0.898333333333333 -0.00176232972901112\\
0.901666666666667 -0.00163771125982589\\
0.905 -0.00152120405373434\\
0.908333333333333 -0.00141231498006402\\
0.911666666666667 -0.00131057289467414\\
0.915 -0.00121552872902411\\
0.918333333333333 -0.00112675521196792\\
0.921666666666667 -0.00104384631051716\\
0.925 -0.000966416454036604\\
0.928333333333333 -0.000894099588732921\\
0.931666666666667 -0.000826548094712715\\
0.935 -0.000763431585353835\\
0.938333333333333 -0.000704435597396337\\
0.941666666666667 -0.000649260169188233\\
0.945 -0.000597618293030755\\
0.948333333333333 -0.000549234214509482\\
0.951666666666667 -0.000503841535710823\\
0.955 -0.000461181058415337\\
0.958333333333333 -0.000420998274957932\\
0.961666666666667 -0.000383040374231113\\
0.965 -0.00034705257166328\\
0.968333333333333 -0.000312773484269592\\
0.971666666666667 -0.000279929137439541\\
0.975 -0.000248224979152877\\
0.978333333333333 -0.00021733493785498\\
0.981666666666667 -0.00018688599917296\\
0.985 -0.000156435821793295\\
0.988333333333333 -0.000125439234282752\\
0.991666666666667 -9.31963958308268e-05\\
0.995 -5.87696011112414e-05\\
0.998333333333333 -2.08441939292088e-05\\
};
\addlegendentry{$\text{n}_\text{2}\text{, T} \neq \text{const}$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 6pt off 3pt
]
table[row sep=crcr]{
0.00166666666666667 3.32490626685014e-06\\
0.005 1.00180616957845e-05\\
0.00833333333333333 1.6858140732919e-05\\
0.0116666666666667 2.39539502763757e-05\\
0.015 3.14179637532048e-05\\
0.0183333333333333 3.93681026156481e-05\\
0.0216666666666667 4.79295949523214e-05\\
0.025 5.72369405316069e-05\\
0.0283333333333333 6.74360130900258e-05\\
0.0316666666666667 7.8686332657006e-05\\
0.035 9.11635431971496e-05\\
0.0383333333333333 0.000105062133887514\\
0.0416666666666667 0.000120598445974405\\
0.045 0.000138014011424542\\
0.0483333333333333 0.000157579274561372\\
0.0516666666666667 0.000179597753631379\\
0.055 0.000204410705860908\\
0.0583333333333333 0.00023240236713669\\
0.0616666666666667 0.000264005846080928\\
0.065 0.000299709762115397\\
0.0683333333333333 0.000340065728253096\\
0.0716666666666667 0.000385696791967692\\
0.075 0.000437306961728929\\
0.0783333333333333 0.000495691962822633\\
0.0816666666666667 0.00056175138406464\\
0.085 0.000636502397126391\\
0.0883333333333333 0.000721095252544606\\
0.0916666666666667 0.000816830781156016\\
0.095 0.000925180156636761\\
0.0983333333333333 0.00104780720379645\\
0.101666666666667 0.00118659356771297\\
0.105 0.00134366708958533\\
0.108333333333333 0.00152143376431682\\
0.111666666666667 0.00172261367881738\\
0.115 0.00195028134283744\\
0.118333333333333 0.00220791081560109\\
0.121666666666667 0.0024994259840975\\
0.125 0.00282925623226538\\
0.128333333333333 0.00320239750083739\\
0.131666666666667 0.00362447827829183\\
0.135 0.00410182920390296\\
0.138333333333333 0.00464155335910386\\
0.141666666666667 0.00525159129108645\\
0.145 0.00594076895914714\\
0.148333333333333 0.00671880517329448\\
0.151666666666667 0.00759623125090312\\
0.155 0.00858412487962098\\
0.158333333333333 0.00969344793028811\\
0.161666666666667 0.0109335195138857\\
0.165 0.0115329046133803\\
0.168333333333333 0.0106175942090901\\
0.171666666666667 0.00970917915763305\\
0.175 0.00882643032841786\\
0.178333333333333 0.00798220717262558\\
0.181666666666667 0.00718506515249349\\
0.185 0.00644032682408506\\
0.188333333333333 0.00575083339352499\\
0.191666666666667 0.00511750265978126\\
0.195 0.00453976622522002\\
0.198333333333333 0.00401592705148781\\
0.201666666666667 0.00354345945383188\\
0.205 0.00311926277403619\\
0.208333333333333 0.00273987433261222\\
0.211666666666667 0.0024016448510284\\
0.215 0.00210087895725061\\
0.218333333333333 0.00183394367967959\\
0.221666666666667 0.00159734837880514\\
0.225 0.0013878000161739\\
0.228333333333333 0.00120223786626442\\
0.231666666666667 0.00103785171499017\\
0.235 0.000892087304493416\\
0.238333333333333 0.000762642350669914\\
0.241666666666667 0.000647455951346893\\
0.245 0.00054469368017907\\
0.248333333333333 0.000452730167353103\\
0.251666666666667 0.000370130529160864\\
0.255 0.000295631636502123\\
0.258333333333333 0.000228123909437669\\
0.261666666666667 0.00016663408668452\\
0.265 0.000110309237611526\\
0.268333333333333 5.84021506859771e-05\\
0.271666666666667 1.0258137270954e-05\\
0.275 -3.46967752055938e-05\\
0.278333333333333 -7.69663286240613e-05\\
0.281666666666667 -0.000116993290964384\\
0.285 -0.000155167590146752\\
0.288333333333333 -0.000191833434802705\\
0.291666666666667 -0.000227295530402832\\
0.295 -0.00026182449408029\\
0.298333333333333 -0.000295661564266361\\
0.301666666666667 -0.000329022692950329\\
0.305 -0.000362102099712421\\
0.308333333333333 -0.000395075358130765\\
0.311666666666667 -0.000428102077029806\\
0.315 -0.000461328231490061\\
0.318333333333333 -0.000494888191662055\\
0.321666666666667 -0.000528906491246828\\
0.325 -0.00056349937200991\\
0.328333333333333 -0.000598776135848453\\
0.331666666666667 -0.000634840331684926\\
0.335 -0.000671790800759048\\
0.338333333333333 -0.000709722600677074\\
0.341666666666667 -0.000748727825798481\\
0.345 -0.000788896339142115\\
0.348333333333333 -0.000830316428930299\\
0.351666666666667 -0.000873075401115393\\
0.355 -0.000917260117711533\\
0.358333333333333 -0.000962957489449699\\
0.361666666666667 -0.0010102549301572\\
0.365 -0.00105924077930676\\
0.368333333333333 -0.00111000469836317\\
0.371666666666667 -0.0011626380458568\\
0.375 -0.00121723423551702\\
0.378333333333333 -0.00127388908128865\\
0.381666666666667 -0.00133270113262059\\
0.385 -0.00139377200304469\\
0.388333333333333 -0.00145720669474715\\
0.391666666666667 -0.00152311392156549\\
0.395 -0.00159160643261511\\
0.398333333333333 -0.00166280133855397\\
0.401666666666667 -0.00173682044232843\\
0.405 -0.00181379057610147\\
0.408333333333333 -0.00189384394594447\\
0.411666666666667 -0.001977118485771\\
0.415 -0.00206375822190318\\
0.418333333333333 -0.00215391364958592\\
0.421666666666667 -0.00224774212269862\\
0.425 -0.00234540825785731\\
0.428333333333333 -0.00244708435404919\\
0.431666666666667 -0.00255295082889543\\
0.435 -0.00266319667259636\\
0.438333333333333 -0.00277801992057168\\
0.441666666666667 -0.00289762814576965\\
0.445 -0.00302223897157825\\
0.448333333333333 -0.00315208060623013\\
0.451666666666667 -0.00328739239954845\\
0.455 -0.00342842542283264\\
0.458333333333333 -0.00357544307262977\\
0.461666666666667 -0.00372872169907836\\
0.465 -0.00388855125944493\\
0.468333333333333 -0.00405523599739929\\
0.471666666666667 -0.0042290951484905\\
0.475 -0.00441046367219125\\
0.478333333333333 -0.00422049148822828\\
0.481666666666667 -0.00389929158106435\\
0.485 -0.00359604926507259\\
0.488333333333333 -0.00330935416615511\\
0.491666666666667 -0.00303790458132212\\
0.495 -0.00278049829726894\\
0.498333333333333 -0.00253602427898682\\
0.501666666666667 -0.00230345514907816\\
0.505 -0.00208184038741552\\
0.508333333333333 -0.00187030018897355\\
0.511666666666667 -0.00166801992519735\\
0.515 -0.00147424516126864\\
0.518333333333333 -0.00128827718821169\\
0.521666666666667 -0.00111958718568498\\
0.525 -0.0009961302687265\\
0.528333333333333 -0.000881949327839918\\
0.531666666666667 -0.000776559001894086\\
0.535 -0.000679480165896764\\
0.538333333333333 -0.000590242782287111\\
0.541666666666667 -0.000508388199862545\\
0.545 -0.000433470975803008\\
0.548333333333333 -0.000365060287167246\\
0.551666666666667 -0.00030274099017105\\
0.555 -0.000246114378407632\\
0.558333333333333 -0.000194798684836637\\
0.561666666666667 -0.000148429366762329\\
0.565 -0.000106659208063563\\
0.568333333333333 -6.91582685570636e-05\\
0.571666666666667 -3.56137065072071e-05\\
0.575 -5.72949688305863e-06\\
0.578333333333333 2.07739350443806e-05\\
0.581666666666667 4.41601478203599e-05\\
0.585 6.46771710257031e-05\\
0.588333333333333 8.25580330307054e-05\\
0.591666666666667 9.8021318514675e-05\\
0.595 0.000111271746558442\\
0.598333333333333 0.00012250076149754\\
0.601666666666667 0.000131887129930996\\
0.605 0.000139597538334851\\
0.608333333333333 0.000145787186648691\\
0.611666666666667 0.000150600374003392\\
0.615 0.000154171073453118\\
0.618333333333333 0.000156623493176958\\
0.621666666666667 0.000158072622136379\\
0.625 0.000158624758623922\\
0.628333333333333 0.000158378020524874\\
0.631666666666667 0.000157422836444793\\
0.635 0.000155842417138557\\
0.638333333333333 0.000153713206917119\\
0.641666666666667 0.000151105314911743\\
0.645 0.000148082926246885\\
0.648333333333333 0.000144704693316276\\
0.651666666666667 0.000141024107475911\\
0.655 0.000137089851565718\\
0.658333333333333 0.00013294613375172\\
0.661666666666667 0.00012863300324496\\
0.665 0.000124186648504623\\
0.668333333333333 0.000119639678572742\\
0.671666666666667 0.000115021388218222\\
0.675 0.000110358007590371\\
0.678333333333333 0.000105672937097968\\
0.681666666666667 0.000100986968240254\\
0.685 9.63184911222707e-05\\
0.688333333333333 9.16836893894046e-05\\
0.691666666666667 8.70967233155497e-05\\
0.695 8.25699017766055e-05\\
0.698333333333333 7.81138438362655e-05\\
0.701666666666667 7.37376306645085e-05\\
0.705 6.94489485007222e-05\\
0.708333333333333 6.52542233626298e-05\\
0.711666666666667 6.11587481884807e-05\\
0.715 5.71668030822372e-05\\
0.718333333333333 5.32817693082497e-05\\
0.721666666666667 4.95062376511446e-05\\
0.725 4.58421117157707e-05\\
0.728333333333333 4.2290706687882e-05\\
0.731666666666667 3.88528440049767e-05\\
0.735 3.55289422940714e-05\\
0.738333333333333 3.23191048145059e-05\\
0.741666666666667 2.92232034945653e-05\\
0.745 2.62409594667743e-05\\
0.748333333333333 2.33720197857268e-05\\
0.751666666666667 2.06160297545981e-05\\
0.755 1.79726999968679e-05\\
0.758333333333333 1.54418670996234e-05\\
0.761666666666667 1.30235463444006e-05\\
0.765 1.07179747624525e-05\\
0.768333333333333 8.52564254844871e-06\\
0.771666666666667 6.44731079883483e-06\\
0.775 4.48401368008737e-06\\
0.778333333333333 2.63704355787278e-06\\
0.781666666666667 9.07918410344969e-07\\
0.785 -7.01667926381531e-07\\
0.788333333333333 -2.18991043988707e-06\\
0.791666666666667 -3.55496816382396e-06\\
0.795 -4.79504303763516e-06\\
0.798333333333333 -5.90845276925643e-06\\
0.801666666666667 -6.89368534694465e-06\\
0.805 -7.74942040251575e-06\\
0.808333333333333 -8.47450070740128e-06\\
0.811666666666667 -9.06783583567302e-06\\
0.815 -9.52821941130343e-06\\
0.818333333333333 -9.85404102923823e-06\\
0.821666666666667 -1.00428731577757e-05\\
0.825 -1.00909108340432e-05\\
0.828333333333333 -9.99223581768121e-06\\
0.831666666666667 -9.7378641455752e-06\\
0.835 -9.24265811056905e-06\\
0.838333333333333 -8.73400031397266e-06\\
0.841666666666667 -8.23466888710733e-06\\
0.845 -7.74915667608401e-06\\
0.848333333333333 -7.28059226386529e-06\\
0.851666666666667 -6.83104023351957e-06\\
0.855 -6.40175002322038e-06\\
0.858333333333333 -5.99335543012924e-06\\
0.861666666666667 -5.60603126176365e-06\\
0.865 -5.23961472216433e-06\\
0.868333333333333 -4.89369866652978e-06\\
0.871666666666667 -4.56770282714789e-06\\
0.875 -4.2609279766632e-06\\
0.878333333333333 -3.97259695562098e-06\\
0.881666666666667 -3.7018856183163e-06\\
0.885 -3.44794605001622e-06\\
0.888333333333333 -3.20992386002321e-06\\
0.891666666666667 -2.98697093193308e-06\\
0.895 -2.77825468863803e-06\\
0.898333333333333 -2.58296468264559e-06\\
0.901666666666667 -2.40031713395887e-06\\
0.905 -2.22955789391265e-06\\
0.908333333333333 -2.06996420312851e-06\\
0.911666666666667 -1.9208455269178e-06\\
0.915 -1.78154368582277e-06\\
0.918333333333333 -1.65143244786075e-06\\
0.921666666666667 -1.5299167088739e-06\\
0.925 -1.41643135546613e-06\\
0.928333333333333 -1.31043987920873e-06\\
0.931666666666667 -1.21143278942037e-06\\
0.935 -1.11892585345931e-06\\
0.938333333333333 -1.03245817684867e-06\\
0.941666666666667 -9.5159011947557e-07\\
0.945 -8.75901027264054e-07\\
0.948333333333333 -8.04986739582542e-07\\
0.951666666666667 -7.38456809215453e-07\\
0.955 -6.75931341231339e-07\\
0.958333333333333 -6.17037315453128e-07\\
0.961666666666667 -5.61404198296602e-07\\
0.965 -5.08658563791171e-07\\
0.968333333333333 -4.5841731500875e-07\\
0.971666666666667 -4.10278900093883e-07\\
0.975 -3.63811607875841e-07\\
0.978333333333333 -3.18537530512093e-07\\
0.981666666666667 -2.73909958308346e-07\\
0.985 -2.29280572366418e-07\\
0.988333333333333 -1.83850340555696e-07\\
0.991666666666667 -1.36593539159967e-07\\
0.995 -8.61358176894611e-08\\
0.998333333333333 -3.05503465775079e-08\\
};
\addlegendentry{$\text{n}_\text{3}\text{, T} \neq \text{const}$};

\end{axis}
\end{tikzpicture}%

==> temper_5layers_3.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\temperlayerswidth,
height=0.788709677419355\temperlayerswidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={x},
xmajorgrids,
ymin=1,
ymax=9,
ylabel={temperature},
ymajorgrids,
legend style={at={(0.05, 0.75)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.00166666666666667 1.00017101701312\\
0.005 1.00050910026042\\
0.00833333333333333 1.00084347474466\\
0.0116666666666667 1.00117413294567\\
0.015 1.00150106821062\\
0.0183333333333333 1.0018242745312\\
0.0216666666666667 1.00214374638634\\
0.025 1.00245947863499\\
0.0283333333333333 1.0027714664492\\
0.0316666666666667 1.00307970528062\\
0.035 1.00338419085736\\
0.0383333333333333 1.00368491921087\\
0.0416666666666667 1.00398188673509\\
0.045 1.00427509028361\\
0.0483333333333333 1.00456452731372\\
0.0516666666666667 1.00485019609105\\
0.055 1.00513209597379\\
0.0583333333333333 1.0054102278035\\
0.0616666666666667 1.00568459443903\\
0.065 1.00595520148386\\
0.0683333333333333 1.00622205827545\\
0.0716666666666667 1.00648517922968\\
0.075 1.00674458566731\\
0.0783333333333333 1.00700030829479\\
0.0816666666666667 1.00725239057427\\
0.085 1.0075008933021\\
0.0883333333333333 1.00774590083168\\
0.0916666666666667 1.00798752953514\\
0.095 1.00822593931773\\
0.0983333333333333 1.00846134930189\\
0.101666666666667 1.00869405921989\\
0.105 1.00892447864714\\
0.108333333333333 1.0091531670506\\
0.111666666666667 1.00938088883967\\
0.115 1.00960868938384\\
0.118333333333333 1.00983800061696\\
0.121666666666667 1.01007078891045\\
0.125 1.01030976427527\\
0.128333333333333 1.01055868024811\\
0.131666666666667 1.01082277092765\\
0.135 1.01110940091965\\
0.138333333333333 1.01142905561487\\
0.141666666666667 1.01179689313192\\
0.145 1.0122352552678\\
0.148333333333333 1.01277787546101\\
0.151666666666667 1.01347720413531\\
0.155 1.01441769064098\\
0.158333333333333 1.01574093496379\\
0.161666666666667 1.01769559100402\\
0.165 1.02074151278217\\
0.168333333333333 1.02533904351621\\
0.171666666666667 1.03172805788487\\
0.175 1.04011612293649\\
0.178333333333333 1.05067640409752\\
0.181666666666667 1.06354719495811\\
0.185 1.07883273109638\\
0.188333333333333 1.09660499197103\\
0.191666666666667 1.11690622700103\\
0.195 1.13975196940075\\
0.198333333333333 1.16513432866186\\
0.201666666666667 1.19302538198387\\
0.205 1.22338051672318\\
0.208333333333333 1.25614160894255\\
0.211666666666667 1.29123995559085\\
0.215 1.32859890784257\\
0.218333333333333 1.36813617917111\\
0.221666666666667 1.40976582291072\\
0.225 1.45339989010234\\
0.228333333333333 1.49894978956704\\
0.231666666666667 1.54632737901412\\
0.235 1.59544581936422\\
0.238333333333333 1.64622022518878\\
0.241666666666667 1.69856814301625\\
0.245 1.75240988690053\\
0.248333333333333 1.80766875761881\\
0.251666666666667 1.86427116855993\\
0.255 1.92214669805794\\
0.258333333333333 1.9812280847964\\
0.261666666666667 2.04145118006194\\
0.265 2.10275486810834\\
0.268333333333333 2.16508096371739\\
0.271666666666667 2.22837409419721\\
0.275 2.29258157151641\\
0.278333333333333 2.35765325899981\\
0.281666666666667 2.42354143597371\\
0.285 2.49020066291039\\
0.288333333333333 2.55758764895135\\
0.291666666666667 2.62566112315732\\
0.295 2.69438171041617\\
0.298333333333333 2.76371181261493\\
0.301666666666667 2.83361549543276\\
0.305 2.90405838092128\\
0.308333333333333 2.97500754589655\\
0.311666666666667 3.0464314260618\\
0.315 3.11829972570441\\
0.318333333333333 3.19058333275805\\
0.321666666666667 3.26325423898573\\
0.325 3.33628546501801\\
0.328333333333333 3.40965098996929\\
0.331666666666667 3.48332568535135\\
0.335 3.55728525300555\\
0.338333333333333 3.63150616678067\\
0.341666666666667 3.70596561769244\\
0.345 3.78064146231162\\
0.348333333333333 3.85551217413891\\
0.351666666666667 3.93055679773791\\
0.355 4.00575490540979\\
0.358333333333333 4.08108655620588\\
0.361666666666667 4.15653225708696\\
0.365 4.23207292604953\\
0.368333333333333 4.30768985705102\\
0.371666666666667 4.38336468657619\\
0.375 4.4590793616974\\
0.378333333333333 4.53481610949047\\
0.381666666666667 4.61055740767672\\
0.385 4.68628595636977\\
0.388333333333333 4.76198465081312\\
0.391666666666667 4.83763655500125\\
0.395 4.91322487608323\\
0.398333333333333 4.98873293945344\\
0.401666666666667 5.0641441644393\\
0.405 5.13944204050008\\
0.408333333333333 5.2146101038557\\
0.411666666666667 5.28963191446749\\
0.415 5.36449103329658\\
0.418333333333333 5.43917099976844\\
0.421666666666667 5.51365530937458\\
0.425 5.58792739134474\\
0.428333333333333 5.66197058632469\\
0.431666666666667 5.73576812399654\\
0.435 5.80930310057962\\
0.438333333333333 5.88255845615115\\
0.441666666666667 5.95551695172685\\
0.445 6.02816114604186\\
0.448333333333333 6.10047337197321\\
0.451666666666667 6.17243571254486\\
0.455 6.24402997645646\\
0.458333333333333 6.31523767307678\\
0.461666666666667 6.38603998684223\\
0.465 6.45641775100069\\
0.468333333333333 6.52635142063962\\
0.471666666666667 6.5958210449373\\
0.475 6.66480623857435\\
0.478333333333333 6.73328615224235\\
0.481666666666667 6.80123944218455\\
0.485 6.86864423870303\\
0.488333333333333 6.93547811356479\\
0.491666666666667 7.00171804623849\\
0.495 7.06734038889162\\
0.498333333333333 7.13232083007696\\
0.501666666666667 7.19663435703555\\
0.505 7.26025521654235\\
0.508333333333333 7.32315687421934\\
0.511666666666667 7.38531197224004\\
0.515 7.44669228534833\\
0.518333333333333 7.50726867511404\\
0.521666666666667 7.56701104234742\\
0.525 7.62588827759467\\
0.528333333333333 7.68386820963734\\
0.531666666666667 7.74091755191966\\
0.535 7.79700184682927\\
0.538333333333333 7.85208540776022\\
0.541666666666667 7.90613125888988\\
0.545 7.95910107260687\\
0.548333333333333 8.01095510453285\\
0.551666666666667 8.06165212608868\\
0.555 8.11114935456511\\
0.558333333333333 8.15940238066956\\
0.561666666666667 8.20636509353484\\
0.565 8.25198960319209\\
0.568333333333333 8.29622616053085\\
0.571666666666667 8.33902307479255\\
0.575 8.38032662867226\\
0.578333333333333 8.42008099113627\\
0.581666666666667 8.45822812810211\\
0.585 8.49470771117245\\
0.588333333333333 8.52945702466723\\
0.591666666666667 8.56241087125881\\
0.595 8.59350147658547\\
0.598333333333333 8.6226583932999\\
0.601666666666667 8.64980840510228\\
0.605 8.67487543141489\\
0.608333333333333 8.69778043347777\\
0.611666666666667 8.71844132278494\\
0.615 8.73677287294061\\
0.618333333333333 8.75268663619616\\
0.621666666666667 8.76609086613498\\
0.625 8.77689044820553\\
0.628333333333333 8.78498684006652\\
0.631666666666667 8.79027802400477\\
0.635 8.79265847401981\\
0.638333333333333 8.79201914054235\\
0.641666666666667 8.78824745617065\\
0.645 8.78122736627171\\
0.648333333333333 8.77083938880784\\
0.651666666666667 8.75696070831458\\
0.655 8.73946530957714\\
0.658333333333333 8.71822415722936\\
0.661666666666667 8.69310542823298\\
0.665 8.66397480498375\\
0.668333333333333 8.63069583763046\\
0.671666666666667 8.59313038507825\\
0.675 8.55113914506561\\
0.678333333333333 8.50458228464294\\
0.681666666666667 8.45332018331596\\
0.685 8.3972143020225\\
0.688333333333333 8.33612819194799\\
0.691666666666667 8.26992865790525\\
0.695 8.1984870915466\\
0.698333333333333 8.12168098996416\\
0.701666666666667 8.03939567517426\\
0.705 7.95152622945997\\
0.708333333333333 7.85797966042686\\
0.711666666666667 7.75867730775245\\
0.715 7.65355750079583\\
0.718333333333333 7.54257847227436\\
0.721666666666667 7.4257215278793\\
0.725 7.3029944647473\\
0.728333333333333 7.17443522287544\\
0.731666666666667 7.0401157426154\\
0.735 6.90014598808181\\
0.738333333333333 6.75467808048771\\
0.741666666666667 6.60391046698526\\
0.745 6.44809202958409\\
0.748333333333333 6.2875260153686\\
0.751666666666667 6.12257364401255\\
0.755 5.95365722229498\\
0.758333333333333 5.78126256915423\\
0.761666666666667 5.60594053045625\\
0.765 5.42830734232173\\
0.768333333333333 5.24904358835945\\
0.771666666666667 5.06889149286946\\
0.775 4.88865030288047\\
0.778333333333333 4.70916954094266\\
0.781666666666667 4.53133996205028\\
0.785 4.35608212551027\\
0.788333333333333 4.18433259832747\\
0.791666666666667 4.01702794087276\\
0.795 3.85508678508252\\
0.798333333333333 3.69939049266469\\
0.801666666666667 3.55076306293208\\
0.805 3.40995112853982\\
0.808333333333333 3.27760500931997\\
0.811666666666667 3.15426186374509\\
0.815 3.04033195987239\\
0.818333333333333 2.93608896536887\\
0.821666666666667 2.84166492474254\\
0.825 2.75705026429357\\
0.828333333333333 2.68209877394647\\
0.831666666666667 2.61653710839098\\
0.835 2.55997798363422\\
0.838333333333333 2.51117774488327\\
0.841666666666667 2.4682943691832\\
0.845 2.42994391944914\\
0.848333333333333 2.3950807631683\\
0.851666666666667 2.36290891423098\\
0.855 2.33281720536874\\
0.858333333333333 2.30433209869262\\
0.861666666666667 2.27708331454079\\
0.865 2.2507786938232\\
0.868333333333333 2.22518569314917\\
0.871666666666667 2.20011765088135\\
0.875 2.17542349935078\\
0.878333333333333 2.15097998194716\\
0.881666666666667 2.12668570500553\\
0.885 2.10245654541458\\
0.888333333333333 2.0782220693031\\
0.891666666666667 2.05392271195413\\
0.895 2.02950753618805\\
0.898333333333333 2.00493243418843\\
0.901666666666667 1.98015867191832\\
0.905 1.95515169991752\\
0.908333333333333 1.92988017217851\\
0.911666666666667 1.90431512791403\\
0.915 1.87842930070549\\
0.918333333333333 1.85219652670541\\
0.921666666666667 1.82559122892072\\
0.925 1.79858795859179\\
0.928333333333333 1.77116097763216\\
0.931666666666667 1.74328386823438\\
0.935 1.71492915723817\\
0.938333333333333 1.68606794380669\\
0.941666666666667 1.65666951943716\\
0.945 1.62670096938711\\
0.948333333333333 1.59612674425169\\
0.951666666666667 1.56490818968994\\
0.955 1.53300302117399\\
0.958333333333333 1.50036472913154\\
0.961666666666667 1.46694189800126\\
0.965 1.4326774206053\\
0.968333333333333 1.39750758705652\\
0.971666666666667 1.36136102556303\\
0.975 1.32415747176489\\
0.978333333333333 1.28580634516241\\
0.981666666666667 1.24620511865034\\
0.985 1.20523748554408\\
0.988333333333333 1.16277136786899\\
0.991666666666667 1.11865688908852\\
0.995 1.07272458997937\\
0.998333333333333 1.02478446740912\\
};
\addlegendentry{p = 0};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.00166666666666667 1.00049535945753\\
0.005 1.00147696852756\\
0.00833333333333333 1.00245045688229\\
0.0116666666666667 1.00341580968997\\
0.015 1.00437301548538\\
0.0183333333333333 1.00532206526342\\
0.0216666666666667 1.00626295182483\\
0.025 1.00719566931176\\
0.0283333333333333 1.00812021288881\\
0.0316666666666667 1.00903657853901\\
0.035 1.00994476295517\\
0.0383333333333333 1.01084476351614\\
0.0416666666666667 1.01173657834536\\
0.045 1.01262020645707\\
0.0483333333333333 1.01349564800352\\
0.0516666666666667 1.01436290464612\\
0.055 1.01522198008503\\
0.0583333333333333 1.01607288079635\\
0.0616666666666667 1.01691561704541\\
0.065 1.01775020427045\\
0.0683333333333333 1.0185766649652\\
0.0716666666666667 1.0193950312355\\
0.075 1.0202053482677\\
0.0783333333333333 1.0210076790317\\
0.0816666666666667 1.02180211065691\\
0.085 1.02258876307642\\
0.0883333333333333 1.02336780074872\\
0.0916666666666667 1.02413944855901\\
0.095 1.02490401340359\\
0.0983333333333333 1.0256619135148\\
0.101666666666667 1.02641371835276\\
0.105 1.02716020296661\\
0.108333333333333 1.02790242225153\\
0.111666666666667 1.02864181271406\\
0.115 1.02938033254787\\
0.118333333333333 1.03012065557012\\
0.121666666666667 1.03086644180048\\
0.125 1.03162271876586\\
0.128333333333333 1.0323964257715\\
0.131666666666667 1.03319720340499\\
0.135 1.03403856168627\\
0.138333333333333 1.03493965002882\\
0.141666666666667 1.03592801449753\\
0.145 1.03704403060283\\
0.148333333333333 1.03834828309748\\
0.151666666666667 1.03993432730275\\
0.155 1.04195167493251\\
0.158333333333333 1.04464904616737\\
0.161666666666667 1.04845967959633\\
0.165 1.05356918764141\\
0.168333333333333 1.05838328919877\\
0.171666666666667 1.06493494420705\\
0.175 1.0734183632672\\
0.178333333333333 1.08399647801922\\
0.181666666666667 1.09680023863091\\
0.185 1.11192912110541\\
0.188333333333333 1.12945258586523\\
0.191666666666667 1.14941224767421\\
0.195 1.17182453665701\\
0.198333333333333 1.19668365301509\\
0.201666666666667 1.22396464453129\\
0.205 1.25362646536877\\
0.208333333333333 1.28561490544816\\
0.211666666666667 1.31986530994528\\
0.215 1.35630503641753\\
0.218333333333333 1.39485562138711\\
0.221666666666667 1.43543464809103\\
0.225 1.47795732231695\\
0.228333333333333 1.5223377740011\\
0.231666666666667 1.56849010910504\\
0.235 1.61632923990837\\
0.238333333333333 1.66577152299634\\
0.241666666666667 1.71673523358029\\
0.245 1.76914090296695\\
0.248333333333333 1.82291154347529\\
0.251666666666667 1.8779727822548\\
0.255 1.93425292255023\\
0.258333333333333 1.99168294815992\\
0.261666666666667 2.05019648425448\\
0.265 2.10972972541501\\
0.268333333333333 2.17022133973575\\
0.271666666666667 2.23161235611014\\
0.275 2.29384604036466\\
0.278333333333333 2.35686776469403\\
0.281666666666667 2.42062487385624\\
0.285 2.4850665507757\\
0.288333333333333 2.5501436835501\\
0.291666666666667 2.61580873533529\\
0.295 2.68201561816998\\
0.298333333333333 2.74871957147935\\
0.301666666666667 2.8158770457458\\
0.305 2.88344559164358\\
0.308333333333333 2.9513837547891\\
0.311666666666667 3.01965097615131\\
0.315 3.08820749808897\\
0.318333333333333 3.15701427592712\\
0.321666666666667 3.22603289494898\\
0.325 3.29522549265728\\
0.328333333333333 3.36455468614791\\
0.331666666666667 3.43398350443566\\
0.335 3.50347532557503\\
0.338333333333333 3.57299381842654\\
0.341666666666667 3.64250288893022\\
0.345 3.71196663076065\\
0.348333333333333 3.7813492802527\\
0.351666666666667 3.85061517550252\\
0.355 3.91972871956385\\
0.358333333333333 3.98865434767528\\
0.361666666666667 4.05735649846975\\
0.365 4.12579958913158\\
0.368333333333333 4.19394799448086\\
0.371666666666667 4.26176602997726\\
0.375 4.32921793864765\\
0.378333333333333 4.39626788195214\\
0.381666666666667 4.46287993461251\\
0.385 4.5290180834348\\
0.388333333333333 4.59464623016413\\
0.391666666666667 4.65972819841448\\
0.395 4.72422774471928\\
0.398333333333333 4.78810857374952\\
0.401666666666667 4.85133435774596\\
0.405 4.91386876020887\\
0.408333333333333 4.97567546388437\\
0.411666666666667 5.03671820307966\\
0.415 5.09696080033033\\
0.418333333333333 5.15636720743197\\
0.421666666666667 5.21490155083445\\
0.425 5.27252818138199\\
0.428333333333333 5.32921172836322\\
0.431666666666667 5.38491715781568\\
0.435 5.43960983500572\\
0.438333333333333 5.49325559097997\\
0.441666666666667 5.54582079305701\\
0.445 5.59727241909855\\
0.448333333333333 5.6475781353679\\
0.451666666666667 5.69670637775028\\
0.455 5.74462643607482\\
0.458333333333333 5.79130854124211\\
0.461666666666667 5.83672395482392\\
0.465 5.88084506076417\\
0.468333333333333 5.92364545877225\\
0.471666666666667 5.96510005896207\\
0.475 6.00518517725315\\
0.478333333333333 6.0733198556398\\
0.481666666666667 6.15219347615278\\
0.485 6.23139024759702\\
0.488333333333333 6.31093322580891\\
0.491666666666667 6.39084905968899\\
0.495 6.47116834023089\\
0.498333333333333 6.5519259994169\\
0.501666666666667 6.63316176718628\\
0.505 6.71492069628817\\
0.508333333333333 6.79725376679777\\
0.511666666666667 6.88021858449518\\
0.515 6.9638801903003\\
0.518333333333333 7.04831200167987\\
0.521666666666667 7.12745286255352\\
0.525 7.18535426994615\\
0.528333333333333 7.24221445043033\\
0.531666666666667 7.29799354041018\\
0.535 7.35265061715095\\
0.538333333333333 7.406143630594\\
0.541666666666667 7.4584293356657\\
0.545 7.50946322508768\\
0.548333333333333 7.55919946272984\\
0.551666666666667 7.60759081758501\\
0.555 7.65458859848399\\
0.558333333333333 7.70014258971341\\
0.561666666666667 7.74420098774601\\
0.565 7.78671033934522\\
0.568333333333333 7.82761548136271\\
0.571666666666667 7.86685948261031\\
0.575 7.90438358825648\\
0.578333333333333 7.94012716727358\\
0.581666666666667 7.97402766354544\\
0.585 8.00602055133692\\
0.588333333333333 8.03603929592767\\
0.591666666666667 8.06401532032356\\
0.595 8.08987797908037\\
0.598333333333333 8.11355454040718\\
0.601666666666667 8.13497017786156\\
0.605 8.15404797310619\\
0.608333333333333 8.17070893136674\\
0.611666666666667 8.18487201141519\\
0.615 8.1964541721002\\
0.618333333333333 8.20537043765741\\
0.621666666666667 8.21153398425725\\
0.625 8.21485625048407\\
0.628333333333333 8.2152470746887\\
0.631666666666667 8.21261486241252\\
0.635 8.20686678734418\\
0.638333333333333 8.19790902953459\\
0.641666666666667 8.18564705485836\\
0.645 8.16998593996235\\
0.648333333333333 8.15083074717867\\
0.651666666666667 8.12808695408819\\
0.655 8.10166094259143\\
0.658333333333333 8.07146055246115\\
0.661666666666667 8.03739570439837\\
0.665 7.99937909757081\\
0.668333333333333 7.95732698645728\\
0.671666666666667 7.91116004152617\\
0.675 7.86080429781117\\
0.678333333333333 7.80619219478011\\
0.681666666666667 7.7472637099861\\
0.685 7.68396758780553\\
0.688333333333333 7.61626266306414\\
0.691666666666667 7.54411927748875\\
0.695 7.46752078465835\\
0.698333333333333 7.38646513642697\\
0.701666666666667 7.30096654062159\\
0.705 7.21105717616082\\
0.708333333333333 7.11678894758764\\
0.711666666666667 7.01823525637615\\
0.715 6.91549276129695\\
0.718333333333333 6.80868309467991\\
0.721666666666667 6.69795449570829\\
0.725 6.58348331607084\\
0.728333333333333 6.46547534759969\\
0.731666666666667 6.34416691619871\\
0.735 6.21982568174965\\
0.738333333333333 6.09275108015922\\
0.741666666666667 5.96327434172494\\
0.745 5.83175802003744\\
0.748333333333333 5.6985949682135\\
0.751666666666667 5.56420670487544\\
0.755 5.42904112142344\\
0.758333333333333 5.29356949516413\\
0.761666666666667 5.15828278999018\\
0.765 5.02368724756981\\
0.768333333333333 4.89029929714404\\
0.771666666666667 4.75863984044578\\
0.775 4.62922799896281\\
0.778333333333333 4.50257444236648\\
0.781666666666667 4.37917444761638\\
0.785 4.25950086587885\\
0.788333333333333 4.14399719658867\\
0.791666666666667 4.03307098231506\\
0.795 3.92708774233547\\
0.798333333333333 3.82636565521917\\
0.801666666666667 3.73117118029209\\
0.805 3.64171577463998\\
0.808333333333333 3.55815381755888\\
0.811666666666667 3.48058180057513\\
0.815 3.40903878193059\\
0.818333333333333 3.34350804414813\\
0.821666666666667 3.28391983664751\\
0.825 3.23015503679721\\
0.828333333333333 3.18204952585677\\
0.831666666666667 3.13939905328104\\
0.835 3.07951507924439\\
0.838333333333333 3.02009915558593\\
0.841666666666667 2.96695995789805\\
0.845 2.91877868918078\\
0.848333333333333 2.87451893351828\\
0.851666666666667 2.83336300119765\\
0.855 2.79466232062149\\
0.858333333333333 2.75789924612383\\
0.861666666666667 2.72265782538207\\
0.865 2.6886014567912\\
0.868333333333333 2.65545578445222\\
0.871666666666667 2.62299555178876\\
0.875 2.59103444170502\\
0.878333333333333 2.55941717212455\\
0.881666666666667 2.52801329984674\\
0.885 2.49671232405393\\
0.888333333333333 2.46541978383662\\
0.891666666666667 2.4340541203975\\
0.895 2.40254413095081\\
0.898333333333333 2.37082688294254\\
0.901666666666667 2.33884598797058\\
0.905 2.30655015755126\\
0.908333333333333 2.27389197976674\\
0.911666666666667 2.24082686836661\\
0.915 2.20731214519697\\
0.918333333333333 2.17330622368901\\
0.921666666666667 2.13876786612799\\
0.925 2.10365549094207\\
0.928333333333333 2.06792650857346\\
0.931666666666667 2.0315366657972\\
0.935 1.99443937873271\\
0.938333333333333 1.95658503427929\\
0.941666666666667 1.91792023826653\\
0.945 1.8783869861477\\
0.948333333333333 1.83792172841293\\
0.951666666666667 1.79645429781387\\
0.955 1.75390665862787\\
0.958333333333333 1.71019142908543\\
0.961666666666667 1.66521011613024\\
0.965 1.61885098610308\\
0.968333333333333 1.57098647479217\\
0.971666666666667 1.5214700145082\\
0.975 1.47013212343134\\
0.978333333333333 1.41677556306108\\
0.981666666666667 1.36116932474785\\
0.985 1.30304116273349\\
0.988333333333333 1.24206836840254\\
0.991666666666667 1.17786652911952\\
0.995 1.10997626117936\\
0.998333333333333 1.037848663111\\
};
\addlegendentry{p = 0.66};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0.00166666666666667 1.00190313889895\\
0.005 1.0056721820278\\
0.00833333333333333 1.00940999009466\\
0.0116666666666667 1.01311659038253\\
0.015 1.01679204140557\\
0.0183333333333333 1.02043642372887\\
0.0216666666666667 1.02404983329097\\
0.025 1.02763237657623\\
0.0283333333333333 1.03118416716442\\
0.0316666666666667 1.03470532331774\\
0.035 1.03819596636591\\
0.0383333333333333 1.04165621972635\\
0.0416666666666667 1.04508620845679\\
0.045 1.04848605928801\\
0.0483333333333333 1.05185590112883\\
0.0516666666666667 1.05519586607878\\
0.055 1.05850609102987\\
0.0583333333333333 1.06178671999129\\
0.0616666666666667 1.06503790733503\\
0.065 1.06825982224124\\
0.0683333333333333 1.07145265472734\\
0.0716666666666667 1.07461662378318\\
0.075 1.07775198831802\\
0.0783333333333333 1.08085906187072\\
0.0816666666666667 1.08393823236262\\
0.085 1.08698998861449\\
0.0883333333333333 1.09001495594423\\
0.0916666666666667 1.09301394396702\\
0.095 1.0959880108145\\
0.0983333333333333 1.09893854948486\\
0.101666666666667 1.10186740409539\\
0.105 1.10477702667197\\
0.108333333333333 1.10767068913746\\
0.111666666666667 1.1105527709122\\
0.115 1.11342915089733\\
0.118333333333333 1.11630774501261\\
0.121666666666667 1.11919924929161\\
0.125 1.12211817786939\\
0.128333333333333 1.12508433212899\\
0.131666666666667 1.12812491446414\\
0.135 1.13127763068482\\
0.138333333333333 1.13459535227311\\
0.141666666666667 1.13815331648445\\
0.145 1.14206059263025\\
0.148333333333333 1.14647897108881\\
0.151666666666667 1.15165524388477\\
0.155 1.15797859332025\\
0.158333333333333 1.16608704608346\\
0.161666666666667 1.17707424549755\\
0.165 1.18978998070217\\
0.168333333333333 1.19423859572853\\
0.171666666666667 1.20010186347011\\
0.175 1.20753894444348\\
0.178333333333333 1.21668936566427\\
0.181666666666667 1.22767108824194\\
0.185 1.2405794496151\\
0.188333333333333 1.25548692296391\\
0.191666666666667 1.27244360412112\\
0.195 1.29147830997914\\
0.198333333333333 1.3126001554326\\
0.201666666666667 1.33580046978177\\
0.205 1.3610549178784\\
0.208333333333333 1.38832570431474\\
0.211666666666667 1.41756375799235\\
0.215 1.44871081656863\\
0.218333333333333 1.48170135293765\\
0.221666666666667 1.51646430700169\\
0.225 1.55292460417948\\
0.228333333333333 1.59100445670231\\
0.231666666666667 1.63062445465072\\
0.235 1.67170446115269\\
0.238333333333333 1.71416433070062\\
0.241666666666667 1.75792447174193\\
0.245 1.80290627515144\\
0.248333333333333 1.84903242943421\\
0.251666666666667 1.8962271419768\\
0.255 1.94441628370829\\
0.258333333333333 1.99352747240241\\
0.261666666666667 2.04349010772328\\
0.265 2.09423536910215\\
0.268333333333333 2.14569618569598\\
0.271666666666667 2.19780718605003\\
0.275 2.25050463367509\\
0.278333333333333 2.30372635354571\\
0.281666666666667 2.35741165351445\\
0.285 2.41150124379697\\
0.288333333333333 2.46593715699191\\
0.291666666666667 2.52066267053685\\
0.295 2.57562223304595\\
0.298333333333333 2.63076139560912\\
0.301666666666667 2.68602674884051\\
0.305 2.74136586623135\\
0.308333333333333 2.79672725417865\\
0.311666666666667 2.85206030891592\\
0.315 2.90731528045785\\
0.318333333333333 2.9624432435804\\
0.321666666666667 3.017396075787\\
0.325 3.07212644215438\\
0.328333333333333 3.12658778690614\\
0.331666666666667 3.18073433152506\\
0.335 3.23452107918396\\
0.338333333333333 3.28790382524826\\
0.341666666666667 3.34083917358043\\
0.345 3.39328455835492\\
0.348333333333333 3.44519827107278\\
0.351666666666667 3.49653949244635\\
0.355 3.54726832880639\\
0.358333333333333 3.59734585266644\\
0.361666666666667 3.64673414706181\\
0.365 3.69539635326411\\
0.368333333333333 3.74329672145529\\
0.371666666666667 3.79040066393024\\
0.375 3.83667481038149\\
0.378333333333333 3.88208706480635\\
0.381666666666667 3.92660666356423\\
0.385 3.97020423410145\\
0.388333333333333 4.01285185385216\\
0.391666666666667 4.05452310881773\\
0.395 4.09519315132319\\
0.398333333333333 4.13483875644856\\
0.401666666666667 4.17343837663495\\
0.405 4.21097219397149\\
0.408333333333333 4.24742216967773\\
0.411666666666667 4.28277209030956\\
0.415 4.31700761023335\\
0.418333333333333 4.35011628993347\\
0.421666666666667 4.38208762974326\\
0.425 4.41291309861752\\
0.428333333333333 4.44258615759679\\
0.431666666666667 4.47110227764951\\
0.435 4.49845895161682\\
0.438333333333333 4.52465570002672\\
0.441666666666667 4.54969407058922\\
0.445 4.57357763123049\\
0.448333333333333 4.59631195657325\\
0.451666666666667 4.61790460782015\\
0.455 4.63836510604806\\
0.458333333333333 4.65770489897211\\
0.461666666666667 4.67593732128895\\
0.465 4.69307754875877\\
0.468333333333333 4.70914254623378\\
0.471666666666667 4.72415100988712\\
0.475 4.73812330393993\\
0.478333333333333 4.80535356799663\\
0.481666666666667 4.89580261399467\\
0.485 4.98811696425198\\
0.488333333333333 5.08247777378163\\
0.491666666666667 5.17910114820044\\
0.495 5.2782446650605\\
0.498333333333333 5.38021551869406\\
0.501666666666667 5.48538078004978\\
0.505 5.59418044092645\\
0.508333333333333 5.70714416594354\\
0.511666666666667 5.82491304341731\\
0.515 5.94826816780618\\
0.518333333333333 6.07816869775339\\
0.521666666666667 6.20368450599076\\
0.525 6.26253093517849\\
0.528333333333333 6.31988455943358\\
0.531666666666667 6.37568816568959\\
0.535 6.42988543162271\\
0.538333333333333 6.4824207756839\\
0.541666666666667 6.53323923335001\\
0.545 6.58228635821111\\
0.548333333333333 6.62950814671216\\
0.551666666666667 6.67485098555759\\
0.555 6.71826162096454\\
0.558333333333333 6.75968714911245\\
0.561666666666667 6.79907502728277\\
0.565 6.83637310531103\\
0.568333333333333 6.87152967708487\\
0.571666666666667 6.90449355191365\\
0.575 6.93521414566907\\
0.578333333333333 6.96364159164944\\
0.581666666666667 6.98972687115336\\
0.585 7.01342196376042\\
0.588333333333333 7.03468001730497\\
0.591666666666667 7.05345553749567\\
0.595 7.06970459707388\\
0.598333333333333 7.08338506432023\\
0.601666666666667 7.09445685060704\\
0.605 7.1028821765559\\
0.608333333333333 7.10862585619196\\
0.611666666666667 7.11165559829037\\
0.615 7.11194232388415\\
0.618333333333333 7.10946049864786\\
0.621666666666667 7.10418847858759\\
0.625 7.09610886715713\\
0.628333333333333 7.08520888158404\\
0.631666666666667 7.0714807258313\\
0.635 7.05492196724421\\
0.638333333333333 7.03553591354277\\
0.641666666666667 7.01333198642421\\
0.645 6.98832608764492\\
0.648333333333333 6.96054095306611\\
0.651666666666667 6.9300064897818\\
0.655 6.89676009111332\\
0.658333333333333 6.86084692396409\\
0.661666666666667 6.82232018279472\\
0.665 6.78124130431573\\
0.668333333333333 6.73768013691843\\
0.671666666666667 6.69171505888701\\
0.675 6.6434330395712\\
0.678333333333333 6.59292963796062\\
0.681666666666667 6.54030893350134\\
0.685 6.48568338453833\\
0.688333333333333 6.42917361046168\\
0.691666666666667 6.370908094479\\
0.695 6.31102280492967\\
0.698333333333333 6.24966073418868\\
0.701666666666667 6.18697135546598\\
0.705 6.12310999917186\\
0.708333333333333 6.05823715196415\\
0.711666666666667 5.99251768308879\\
0.715 5.92612000413583\\
0.718333333333333 5.85921516981801\\
0.721666666666667 5.79197592879633\\
0.725 5.72457573488124\\
0.728333333333333 5.65718773008552\\
0.731666666666667 5.58998371195159\\
0.735 5.52313309828415\\
0.738333333333333 5.45680190285308\\
0.741666666666667 5.39115173576794\\
0.745 5.32633884204368\\
0.748333333333333 5.2625131913737\\
0.751666666666667 5.19981763130249\\
0.755 5.1383871148637\\
0.758333333333333 5.07834801234621\\
0.761666666666667 5.01981751520897\\
0.765 4.96290313833158\\
0.768333333333333 4.90770232481592\\
0.771666666666667 4.85430215550427\\
0.775 4.80277916331226\\
0.778333333333333 4.75319925045287\\
0.781666666666667 4.70561770470883\\
0.785 4.66007930914824\\
0.788333333333333 4.61661853811705\\
0.791666666666667 4.57525983101864\\
0.795 4.53601793432962\\
0.798333333333333 4.49889830151601\\
0.801666666666667 4.46389754000734\\
0.805 4.43100389414989\\
0.808333333333333 4.40019775307487\\
0.811666666666667 4.37145217265667\\
0.815 4.34473340116683\\
0.818333333333333 4.32000139881108\\
0.821666666666667 4.29721034202942\\
0.825 4.27630910419549\\
0.828333333333333 4.25724170512908\\
0.831666666666667 4.23994772258522\\
0.835 4.17279102357822\\
0.838333333333333 4.09563870242024\\
0.841666666666667 4.02468921615279\\
0.845 3.95888054282144\\
0.848333333333333 3.89732103529376\\
0.851666666666667 3.83926339125469\\
0.855 3.78408112523824\\
0.858333333333333 3.73124811954012\\
0.861666666666667 3.68032127614828\\
0.865 3.63092601984073\\
0.868333333333333 3.58274429332294\\
0.871666666666667 3.53550466431776\\
0.875 3.48897418760236\\
0.878333333333333 3.44295170682889\\
0.881666666666667 3.39726232783907\\
0.885 3.35175284014697\\
0.888333333333333 3.30628790323322\\
0.891666666666667 3.26074684827602\\
0.895 3.21502097401225\\
0.898333333333333 3.16901123813636\\
0.901666666666667 3.1226262637307\\
0.905 3.07578059440975\\
0.908333333333333 3.0283931428058\\
0.911666666666667 2.98038578527399\\
0.915 2.9316820616809\\
0.918333333333333 2.88220594318379\\
0.921666666666667 2.83188063321615\\
0.925 2.78062736757477\\
0.928333333333333 2.7283641785516\\
0.931666666666667 2.67500458534932\\
0.935 2.6204561683068\\
0.938333333333333 2.56461897730984\\
0.941666666666667 2.50738371451625\\
0.945 2.4486296172104\\
0.948333333333333 2.38822194679647\\
0.951666666666667 2.32600896255748\\
0.955 2.26181822077773\\
0.958333333333333 2.19545198657309\\
0.961666666666667 2.12668147038386\\
0.965 2.05523949295093\\
0.968333333333333 1.98081102514242\\
0.971666666666667 1.90302081581886\\
0.975 1.82141696903936\\
0.978333333333333 1.73544878973284\\
0.981666666666667 1.64443636230495\\
0.985 1.54752794562843\\
0.988333333333333 1.44363897671962\\
0.991666666666667 1.33136257190427\\
0.995 1.20883460875244\\
0.998333333333333 1.07352451191996\\
};
\addlegendentry{p = 0.9};

\end{axis}
\end{tikzpicture}%

==> temper_fnf_3.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\temperfnfwidth,
height=0.777442396313364\temperfnfwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={x},
xmajorgrids,
ymin=1,
ymax=10,
ylabel={temperature},
ymajorgrids,
legend style={at={(0.05, 0.75)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.00208333333333333 1.00021303637002\\
0.00625 1.00063297190107\\
0.0104166666666667 1.00104714308184\\
0.0145833333333333 1.00145553626784\\
0.01875 1.00185813956705\\
0.0229166666666667 1.00225494232329\\
0.0270833333333333 1.00264593479822\\
0.03125 1.00303110800429\\
0.0354166666666667 1.00341045366355\\
0.0395833333333333 1.00378396428563\\
0.04375 1.00415163337609\\
0.0479166666666667 1.00451345580538\\
0.0520833333333333 1.00486942839251\\
0.05625 1.00521955078901\\
0.0604166666666667 1.00556382679308\\
0.0645833333333333 1.00590226628702\\
0.06875 1.0062348880832\\
0.0729166666666667 1.00656172409732\\
0.0770833333333333 1.00688282546439\\
0.08125 1.00719827150042\\
0.0854166666666667 1.00750818283666\\
0.0895833333333333 1.00781274067855\\
0.09375 1.00811221506893\\
0.0979166666666667 1.00840700641767\\
0.102083333333333 1.00869770664129\\
0.10625 1.00898518942414\\
0.110416666666667 1.00927074401861\\
0.114583333333333 1.00955627476378\\
0.11875 1.00984460113397\\
0.122916666666667 1.01013991440226\\
0.127083333333333 1.01044848428686\\
0.13125 1.01077977721873\\
0.135416666666667 1.01114827878915\\
0.139583333333333 1.01157657612494\\
0.14375 1.01210081097787\\
0.147916666666667 1.0127808443296\\
0.152083333333333 1.01372034779864\\
0.15625 1.01510916164585\\
0.160416666666667 1.01731913301003\\
0.164583333333333 1.02113860024202\\
0.16875 1.02742916988474\\
0.172916666666667 1.03664139329738\\
0.177083333333333 1.0491452913668\\
0.18125 1.06522651718475\\
0.185416666666667 1.08508784722139\\
0.189583333333333 1.10885455597704\\
0.19375 1.13658242811539\\
0.197916666666667 1.16826732453748\\
0.202083333333333 1.20385538374311\\
0.20625 1.24325312100584\\
0.210416666666667 1.28633688028953\\
0.214583333333333 1.33296128233979\\
0.21875 1.38296648056687\\
0.222916666666667 1.43618417240541\\
0.227083333333333 1.49244241290313\\
0.23125 1.55156934073811\\
0.235416666666667 1.61339596022338\\
0.239583333333333 1.67775813347209\\
0.24375 1.74449793210406\\
0.247916666666667 1.81346448393465\\
0.252083333333333 1.88451443175584\\
0.25625 1.95751210186807\\
0.260416666666667 2.03232946146977\\
0.264583333333333 2.10884592744216\\
0.26875 2.18694807492366\\
0.272916666666667 2.26652928238961\\
0.277083333333333 2.34748934055707\\
0.28125 2.42973404503098\\
0.285416666666667 2.51317478687621\\
0.289583333333333 2.59772815093191\\
0.29375 2.68331552840277\\
0.297916666666667 2.76986274783193\\
0.302083333333333 2.85729972678741\\
0.30625 2.94556014532241\\
0.310416666666667 3.03458114137598\\
0.314583333333333 3.12430302766907\\
0.31875 3.21466902924645\\
0.322916666666667 3.30562504056334\\
0.327083333333333 3.39711940087199\\
0.33125 3.48910268659842\\
0.335416666666667 3.58152751938733\\
0.339583333333333 3.67434838851817\\
0.34375 3.76752148644343\\
0.347916666666667 3.86100455626344\\
0.352083333333333 3.95475675002255\\
0.35625 4.04873849678586\\
0.360416666666667 4.14291137953\\
0.364583333333333 4.23723801995355\\
0.36875 4.33168197038191\\
0.372916666666667 4.42620761200569\\
0.377083333333333 4.52078005875193\\
0.38125 4.61536506614221\\
0.385416666666667 4.70992894454215\\
0.389583333333333 4.80443847625185\\
0.39375 4.8988608359279\\
0.397916666666667 4.9931635138638\\
0.402083333333333 5.08731424168834\\
0.40625 5.18128092006979\\
0.410416666666667 5.27503154803913\\
0.414583333333333 5.36853415356736\\
0.41875 5.46175672505071\\
0.422916666666667 5.55466714337392\\
0.427083333333333 5.64723311423498\\
0.43125 5.73942210042647\\
0.435416666666667 5.83120125377702\\
0.439583333333333 5.92253734646402\\
0.44375 6.01339670141361\\
0.447916666666667 6.10374512150745\\
0.452083333333333 6.19354781731753\\
0.45625 6.28276933309096\\
0.460416666666667 6.37137347070524\\
0.464583333333333 6.45932321131248\\
0.46875 6.54658063438752\\
0.472916666666667 6.63310683389044\\
0.477083333333333 6.71886183124831\\
0.48125 6.80380448485493\\
0.485416666666667 6.88789239578019\\
0.489583333333333 6.97108180937307\\
0.49375 7.05332751243458\\
0.497916666666667 7.13458272562837\\
0.502083333333333 7.21479899078899\\
0.50625 7.29392605277974\\
0.510416666666667 7.37191173554483\\
0.514583333333333 7.4487018119944\\
0.51875 7.52423986735602\\
0.522916666666667 7.59846715562361\\
0.527083333333333 7.67132244873442\\
0.53125 7.74274187810784\\
0.535416666666667 7.81265876818747\\
0.539583333333333 7.88100346164041\\
0.54375 7.94770313588757\\
0.547916666666667 8.01268161066619\\
0.552083333333333 8.07585914636362\\
0.55625 8.13715223291103\\
0.560416666666667 8.1964733690903\\
0.564583333333333 8.2537308321891\\
0.56875 8.30882843804238\\
0.572916666666667 8.36166529162672\\
0.577083333333333 8.41213552853189\\
0.58125 8.46012804782795\\
0.585416666666667 8.50552623708158\\
0.589583333333333 8.54820769056084\\
0.59375 8.58804392201129\\
0.597916666666667 8.62490007379835\\
0.602083333333333 8.65863462470368\\
0.60625 8.68909909924906\\
0.610416666666667 8.71613778211686\\
0.614583333333333 8.73958744205697\\
0.61875 8.75927707063804\\
0.622916666666667 8.77502764233571\\
0.627083333333333 8.78665190377776\\
0.63125 8.79395420151258\\
0.635416666666667 8.79673035946044\\
0.639583333333333 8.79476761927898\\
0.64375 8.78784465925481\\
0.647916666666667 8.77573171005473\\
0.652083333333333 8.75819078876158\\
0.65625 8.73497607610647\\
0.660416666666667 8.70583446570931\\
0.664583333333333 8.67050631845793\\
0.66875 8.62872645988113\\
0.672916666666667 8.58022546346336\\
0.677083333333333 8.52473126823287\\
0.68125 8.46197118450756\\
0.685416666666667 8.39167434721054\\
0.689583333333333 8.31357468139493\\
0.69375 8.22741444915764\\
0.697916666666667 8.13294845044825\\
0.702083333333333 8.0299489517004\\
0.70625 7.9182114148312\\
0.710416666666667 7.79756109384039\\
0.714583333333333 7.667860555603\\
0.71875 7.52901816381566\\
0.722916666666667 7.38099753848573\\
0.727083333333333 7.22382796566368\\
0.73125 7.05761568099476\\
0.735416666666667 6.88255588380714\\
0.739583333333333 6.69894525385902\\
0.74375 6.50719463922256\\
0.747916666666667 6.30784146102825\\
0.752083333333333 6.101561240857\\
0.75625 5.88917750428349\\
0.760416666666667 5.67166915825046\\
0.764583333333333 5.45017429448485\\
0.76875 5.22598925603037\\
0.772916666666667 5.00056174579315\\
0.777083333333333 4.77547678774624\\
0.78125 4.55243451061788\\
0.785416666666667 4.33321904846536\\
0.789583333333333 4.11965837379414\\
0.79375 3.91357561064358\\
0.797916666666667 3.71673329952518\\
0.802083333333333 3.53077313817527\\
0.80625 3.35715477681072\\
0.810416666666667 3.19709811742476\\
0.814583333333333 3.05153402466081\\
0.81875 2.92106817730412\\
0.822916666666667 2.80596183046891\\
0.827083333333333 2.70613153619104\\
0.83125 2.62116761303636\\
0.835416666666667 2.55036878270907\\
0.839583333333333 2.49138452737481\\
0.84375 2.44081636935659\\
0.847916666666667 2.3962876666742\\
0.852083333333333 2.35611858221288\\
0.85625 2.31910582614679\\
0.860416666666667 2.28437491850364\\
0.864583333333333 2.25128102005137\\
0.86875 2.21934186262265\\
0.872916666666667 2.18819185327562\\
0.877083333333333 2.15755021574814\\
0.88125 2.12719852691744\\
0.885416666666667 2.09696461978943\\
0.889583333333333 2.06671086231158\\
0.89375 2.03632548900266\\
0.897916666666667 2.0057160940873\\
0.902083333333333 1.97480467614885\\
0.90625 1.94352380951225\\
0.910416666666667 1.91181364091199\\
0.914583333333333 1.8796194931654\\
0.91875 1.84688991430961\\
0.922916666666667 1.81357504973599\\
0.927083333333333 1.77962524187641\\
0.93125 1.74498978056362\\
0.935416666666667 1.70961573961309\\
0.939583333333333 1.67344684292283\\
0.94375 1.63642230736717\\
0.947916666666667 1.59847561049274\\
0.952083333333333 1.55953312877742\\
0.95625 1.51951258709558\\
0.960416666666667 1.47832125212849\\
0.964583333333333 1.43585379202232\\
0.96875 1.39198971246084\\
0.972916666666667 1.34659026772196\\
0.977083333333333 1.29949473959599\\
0.98125 1.25051598943421\\
0.985416666666667 1.19943524592034\\
0.989583333333333 1.14599625210455\\
0.99375 1.08989928848455\\
0.997916666666667 1.03079649978689\\
};
\addlegendentry{p = 0};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.00208333333333333 1.00013782536294\\
0.00625 1.00041143419065\\
0.0104166666666667 1.00068314078787\\
0.0145833333333333 1.00095294232859\\
0.01875 1.00122083624322\\
0.0229166666666667 1.00148682012419\\
0.0270833333333333 1.0017508916756\\
0.03125 1.00201304870082\\
0.0354166666666667 1.00227328912813\\
0.0395833333333333 1.00253161108068\\
0.04375 1.00278801300399\\
0.0479166666666667 1.00304249387374\\
0.0520833333333333 1.00329505351905\\
0.05625 1.00354569311424\\
0.0604166666666667 1.00379441591829\\
0.0645833333333333 1.00404122837879\\
0.06875 1.00428614177234\\
0.0729166666666667 1.00452917463468\\
0.0770833333333333 1.00477035635238\\
0.08125 1.00500973246317\\
0.0854166666666667 1.00524737246948\\
0.0895833333333333 1.0054833813506\\
0.09375 1.00571791652346\\
0.0979166666666667 1.00595121284401\\
0.102083333333333 1.00618361950766\\
0.10625 1.0064156546323\\
0.110416666666667 1.0066480862815\\
0.114583333333333 1.00688205337586\\
0.11875 1.00711924753932\\
0.122916666666667 1.00736218965481\\
0.127083333333333 1.00761465706772\\
0.13125 1.00788235768686\\
0.135416666666667 1.00817402400766\\
0.139583333333333 1.00850325339933\\
0.14375 1.00889174228679\\
0.147916666666667 1.00937526948602\\
0.152083333333333 1.01001542731045\\
0.15625 1.01092414473957\\
0.160416666666667 1.01231868206086\\
0.164583333333333 1.01605230301574\\
0.16875 1.02286934921445\\
0.172916666666667 1.03276548578305\\
0.177083333333333 1.04611691832001\\
0.18125 1.06320978680068\\
0.185416666666667 1.08424243344063\\
0.189583333333333 1.10933176201236\\
0.19375 1.13852232019739\\
0.197916666666667 1.17179691344719\\
0.202083333333333 1.2090877477331\\
0.20625 1.25028730973533\\
0.210416666666667 1.29525841574894\\
0.214583333333333 1.34384307468831\\
0.21875 1.39586999669922\\
0.222916666666667 1.45116072472959\\
0.227083333333333 1.50953446833535\\
0.23125 1.5708117804766\\
0.235416666666667 1.63481724674995\\
0.239583333333333 1.70138136145487\\
0.24375 1.77034175457961\\
0.247916666666667 1.84154391508874\\
0.252083333333333 1.91484153378869\\
0.25625 1.99009656680049\\
0.260416666666667 2.06717910016912\\
0.264583333333333 2.14596707829638\\
0.26875 2.22634594396785\\
0.272916666666667 2.30820822564825\\
0.277083333333333 2.39145309814214\\
0.28125 2.47598593528245\\
0.285416666666667 2.56171786763598\\
0.289583333333333 2.64856535395196\\
0.29375 2.73644977192384\\
0.297916666666667 2.82529703153343\\
0.302083333333333 2.91503721259688\\
0.30625 3.00560422697252\\
0.310416666666667 3.09693550509579\\
0.314583333333333 3.18897170597998\\
0.31875 3.28165644949056\\
0.322916666666667 3.37493606950983\\
0.327083333333333 3.46875938651683\\
0.33125 3.56307749808418\\
0.335416666666667 3.65784358581713\\
0.339583333333333 3.75301273731329\\
0.34375 3.84854178179387\\
0.347916666666667 3.94438913813938\\
0.352083333333333 4.04051467414981\\
0.35625 4.13687957593597\\
0.360416666666667 4.23344622643449\\
0.364583333333333 4.33017809211902\\
0.36875 4.42703961705726\\
0.372916666666667 4.52399612353303\\
0.377083333333333 4.621013718518\\
0.38125 4.71805920533647\\
0.385416666666667 4.81509999991988\\
0.389583333333333 4.91210405109609\\
0.39375 5.00903976440111\\
0.397916666666667 5.10587592893954\\
0.402083333333333 5.20258164685367\\
0.40625 5.29912626499108\\
0.410416666666667 5.39547930838654\\
0.414583333333333 5.49161041519669\\
0.41875 5.58748927274537\\
0.422916666666667 5.68308555435361\\
0.427083333333333 5.77836885664238\\
0.43125 5.87330863700707\\
0.435416666666667 5.96787415097132\\
0.439583333333333 6.06203438913466\\
0.44375 6.15575801343264\\
0.447916666666667 6.24901329243053\\
0.452083333333333 6.34176803537238\\
0.45625 6.43398952470584\\
0.460416666666667 6.52564444680021\\
0.464583333333333 6.61669882057036\\
0.46875 6.70711792371278\\
0.472916666666667 6.79686621625215\\
0.477083333333333 6.88590726108702\\
0.48125 6.97420364121183\\
0.485416666666667 7.06171687328004\\
0.489583333333333 7.14840731715827\\
0.49375 7.23423408110572\\
0.497916666666667 7.31915492219519\\
0.502083333333333 7.40312614157332\\
0.50625 7.48610247413649\\
0.510416666666667 7.56803697217728\\
0.514583333333333 7.64888088253207\\
0.51875 7.72858351673611\\
0.522916666666667 7.80709211366566\\
0.527083333333333 7.88435169411981\\
0.53125 7.96030490676632\\
0.535416666666667 8.03489186484722\\
0.539583333333333 8.10804997301056\\
0.54375 8.17971374360643\\
0.547916666666667 8.2498146017571\\
0.552083333333333 8.31828067848466\\
0.55625 8.38503659115607\\
0.560416666666667 8.45000321048472\\
0.564583333333333 8.51309741331301\\
0.56875 8.57423182039167\\
0.572916666666667 8.63331451837288\\
0.577083333333333 8.69024876524647\\
0.58125 8.74493267847632\\
0.585416666666667 8.79725890514105\\
0.589583333333333 8.84711427345366\\
0.59375 8.89437942513577\\
0.597916666666667 8.93892842826028\\
0.602083333333333 8.98062837035997\\
0.60625 9.01933893184021\\
0.610416666666667 9.05491194004378\\
0.614583333333333 9.08719090470947\\
0.61875 9.11601053606354\\
0.622916666666667 9.14119624740427\\
0.627083333333333 9.16256364481219\\
0.63125 9.17991800757299\\
0.635416666666667 9.19305376407262\\
0.639583333333333 9.20175396935963\\
0.64375 9.2057897923184\\
0.647916666666667 9.20492002251926\\
0.652083333333333 9.19889060937719\\
0.65625 9.18743424934075\\
0.660416666666667 9.17027004053919\\
0.664583333333333 9.14710322874344\\
0.66875 9.11762507376303\\
0.672916666666667 9.08151287163417\\
0.677083333333333 9.03843017529279\\
0.68125 8.9880272650133\\
0.685416666666667 8.92994192987001\\
0.689583333333333 8.86380063297213\\
0.69375 8.78922014633338\\
0.697916666666667 8.70580975600562\\
0.702083333333333 8.61317415448795\\
0.70625 8.51091715523096\\
0.710416666666667 8.39864638290157\\
0.714583333333333 8.27597911226977\\
0.71875 8.14254944702937\\
0.722916666666667 7.99801704591512\\
0.727083333333333 7.84207761472676\\
0.73125 7.67447538595574\\
0.735416666666667 7.49501779805004\\
0.739583333333333 7.30359255788421\\
0.74375 7.10018721492616\\
0.747916666666667 6.88491128419153\\
0.752083333333333 6.65802081570924\\
0.75625 6.41994510760978\\
0.760416666666667 6.17131498400844\\
0.764583333333333 5.91299169433764\\
0.76875 5.64609502811887\\
0.772916666666667 5.37202867700757\\
0.777083333333333 5.09250022789747\\
0.78125 4.8095324748802\\
0.785416666666667 4.52546206836647\\
0.789583333333333 4.24292100187491\\
0.79375 3.96479626061549\\
0.797916666666667 3.69416338267918\\
0.802083333333333 3.43419103584094\\
0.80625 3.1880163237009\\
0.810416666666667 2.95859462979123\\
0.814583333333333 2.74853329581654\\
0.81875 2.55992461588863\\
0.822916666666667 2.39419897268044\\
0.827083333333333 2.2520211297453\\
0.83125 2.13324935528213\\
0.835416666666667 2.04715425223364\\
0.839583333333333 2.00276978652641\\
0.84375 1.96570535177021\\
0.847916666666667 1.9336584179529\\
0.852083333333333 1.90509234930695\\
0.85625 1.87896031526338\\
0.860416666666667 1.85453447202613\\
0.864583333333333 1.83129898984434\\
0.86875 1.8088818864841\\
0.872916666666667 1.78701069845956\\
0.877083333333333 1.76548302641963\\
0.88125 1.74414653777593\\
0.885416666666667 1.72288510763983\\
0.889583333333333 1.70160902984581\\
0.89375 1.68024798423891\\
0.897916666666667 1.65874590810718\\
0.902083333333333 1.63705720698954\\
0.90625 1.6151439222882\\
0.910416666666667 1.59297359097342\\
0.914583333333333 1.57051761050582\\
0.91875 1.54774997457849\\
0.922916666666667 1.5246462813592\\
0.927083333333333 1.50118294115434\\
0.93125 1.4773365283325\\
0.935416666666667 1.45308323520126\\
0.939583333333333 1.42839839481581\\
0.94375 1.40325604642474\\
0.947916666666667 1.37762852213733\\
0.952083333333333 1.35148603696308\\
0.95625 1.32479626707361\\
0.960416666666667 1.29752390340716\\
0.964583333333333 1.26963017010267\\
0.96875 1.24107230045496\\
0.972916666666667 1.21180296829563\\
0.977083333333333 1.1817696818809\\
0.98125 1.15091416386444\\
0.985416666666667 1.11917177061893\\
0.989583333333333 1.08647105740053\\
0.99375 1.0527336910699\\
0.997916666666667 1.01787508237822\\
};
\addlegendentry{p = 0.66};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0.00208333333333333 1.00005825963939\\
0.00625 1.00017453851894\\
0.0104166666666667 1.0002905967644\\
0.0145833333333333 1.00040643412902\\
0.01875 1.00052205033694\\
0.0229166666666667 1.0006374450823\\
0.0270833333333333 1.00075261803276\\
0.03125 1.00086756883869\\
0.0354166666666667 1.00098229715042\\
0.0395833333333333 1.00109680264744\\
0.04375 1.00121108508529\\
0.0479166666666667 1.00132514436916\\
0.0520833333333333 1.0014389806672\\
0.05625 1.00155259458321\\
0.0604166666666667 1.0016659874174\\
0.0645833333333333 1.00177916155767\\
0.06875 1.00189212106402\\
0.0729166666666667 1.00200487253801\\
0.0770833333333333 1.00211742641259\\
0.08125 1.00222979886168\\
0.0854166666666667 1.00234201462284\\
0.0895833333333333 1.00245411116572\\
0.09375 1.00256614484576\\
0.0979166666666667 1.00267819999052\\
0.102083333333333 1.00279040232969\\
0.10625 1.00290293888286\\
0.110416666666667 1.00301608750379\\
0.114583333333333 1.00313026098436\\
0.11875 1.00324607336963\\
0.122916666666667 1.00336444071193\\
0.127083333333333 1.00348673640518\\
0.13125 1.00361503552376\\
0.135416666666667 1.00375250958457\\
0.139583333333333 1.00390408666565\\
0.14375 1.00407760322019\\
0.147916666666667 1.00428591786255\\
0.152083333333333 1.00455102104068\\
0.15625 1.00491255623446\\
0.160416666666667 1.00544678979734\\
0.164583333333333 1.00917342685741\\
0.16875 1.01667014987263\\
0.172916666666667 1.0274381602315\\
0.177083333333333 1.04185879625595\\
0.18125 1.0602164767727\\
0.185416666666667 1.08270203493947\\
0.189583333333333 1.10942037550461\\
0.19375 1.14040092969612\\
0.197916666666667 1.17560957938758\\
0.202083333333333 1.21496094564504\\
0.20625 1.25833018968451\\
0.210416666666667 1.3055637373864\\
0.214583333333333 1.35648858486352\\
0.21875 1.41092004959359\\
0.222916666666667 1.46866798719985\\
0.227083333333333 1.52954159685015\\
0.23125 1.59335299507364\\
0.235416666666667 1.65991975911499\\
0.239583333333333 1.72906663794111\\
0.24375 1.80062661144716\\
0.247916666666667 1.87444145375343\\
0.252083333333333 1.95036192986576\\
0.25625 2.02824772952497\\
0.260416666666667 2.10796721944641\\
0.264583333333333 2.18939707599801\\
0.26875 2.27242184472104\\
0.272916666666667 2.35693346066616\\
0.277083333333333 2.44283075385552\\
0.28125 2.5300189568121\\
0.285416666666667 2.61840922556905\\
0.289583333333333 2.70791818148983\\
0.29375 2.79846747826258\\
0.297916666666667 2.8899833963123\\
0.302083333333333 2.98239646538962\\
0.30625 3.07564111508077\\
0.310416666666667 3.16965535231376\\
0.314583333333333 3.26438046451566\\
0.31875 3.35976074683355\\
0.322916666666667 3.45574325171473\\
0.327083333333333 3.5522775591107\\
0.33125 3.64931556559643\\
0.335416666666667 3.7468112907607\\
0.339583333333333 3.84472069930997\\
0.34375 3.94300153742795\\
0.347916666666667 4.0416131820372\\
0.352083333333333 4.14051650171403\\
0.35625 4.23967372811012\\
0.360416666666667 4.33904833683091\\
0.364583333333333 4.43860493681205\\
0.36875 4.538309167319\\
0.372916666666667 4.63812760177236\\
0.377083333333333 4.73802765767139\\
0.38125 4.83797751195205\\
0.385416666666667 4.93794602117291\\
0.389583333333333 5.03790264597375\\
0.39375 5.13781737929702\\
0.397916666666667 5.23766067790341\\
0.402083333333333 5.33740339674838\\
0.40625 5.43701672581803\\
0.410416666666667 5.53647212905059\\
0.414583333333333 5.6357412849935\\
0.41875 5.73479602886682\\
0.422916666666667 5.83360829572132\\
0.427083333333333 5.93215006439416\\
0.43125 6.03039330197742\\
0.435416666666667 6.128309908524\\
0.439583333333333 6.22587166172329\\
0.44375 6.32305016128354\\
0.447916666666667 6.41981677276144\\
0.452083333333333 6.51614257058026\\
0.45625 6.61199827997698\\
0.460416666666667 6.70735421761634\\
0.464583333333333 6.8021802306048\\
0.46875 6.89644563363116\\
0.472916666666667 6.99011914395193\\
0.477083333333333 7.08316881392942\\
0.48125 7.17556196081809\\
0.485416666666667 7.26726509348053\\
0.489583333333333 7.35824383569768\\
0.49375 7.44846284571956\\
0.497916666666667 7.53788573168163\\
0.502083333333333 7.6264749624883\\
0.50625 7.71419177373925\\
0.510416666666667 7.80099606824519\\
0.514583333333333 7.88684631064787\\
0.51875 7.97169941562408\\
0.522916666666667 8.05551062911512\\
0.527083333333333 8.13823340198091\\
0.53125 8.21981925543227\\
0.535416666666667 8.30021763754455\\
0.539583333333333 8.37937577010141\\
0.54375 8.45723848495839\\
0.547916666666667 8.53374804905139\\
0.552083333333333 8.60884397710593\\
0.55625 8.68246283102772\\
0.560416666666667 8.75453800487408\\
0.564583333333333 8.82499949421891\\
0.56875 8.89377364863015\\
0.572916666666667 8.96078290587958\\
0.577083333333333 9.02594550639831\\
0.58125 9.08917518637953\\
0.585416666666667 9.15038084781208\\
0.589583333333333 9.20946620360537\\
0.59375 9.26632939583886\\
0.597916666666667 9.32086258503982\\
0.602083333333333 9.37295150826227\\
0.60625 9.42247500361194\\
0.610416666666667 9.46930449873984\\
0.614583333333333 9.51330346071588\\
0.61875 9.55432680460085\\
0.622916666666667 9.59222025796808\\
0.627083333333333 9.62681967859734\\
0.63125 9.65795032258723\\
0.635416666666667 9.68542606022666\\
0.639583333333333 9.70904853715641\\
0.64375 9.72860627866708\\
0.647916666666667 9.74387373545988\\
0.652083333333333 9.75461026989045\\
0.65625 9.76055908268549\\
0.660416666666667 9.76144608144578\\
0.664583333333333 9.7569786940257\\
0.66875 9.74684463223372\\
0.672916666666667 9.73071061438362\\
0.677083333333333 9.70822105923993\\
0.68125 9.6789967690821\\
0.685416666666667 9.64263362626378\\
0.689583333333333 9.59870133613715\\
0.69375 9.54674226000721\\
0.697916666666667 9.48627039543942\\
0.702083333333333 9.41677057845021\\
0.70625 9.33769800368986\\
0.710416666666667 9.24847818566467\\
0.714583333333333 9.14850751749894\\
0.71875 9.03715462504055\\
0.722916666666667 8.91376276476281\\
0.727083333333333 8.77765357552001\\
0.73125 8.62813256839515\\
0.735416666666667 8.46449682708313\\
0.739583333333333 8.28604549442879\\
0.74375 8.09209373881419\\
0.747916666666667 7.88199102514803\\
0.752083333333333 7.65514465423606\\
0.75625 7.41104967132559\\
0.760416666666667 7.1493263619714\\
0.764583333333333 6.86976662193365\\
0.76875 6.57239046176121\\
0.772916666666667 6.2575137166434\\
0.777083333333333 5.92582757649563\\
0.78125 5.57848968653897\\
0.785416666666667 5.21722509955563\\
0.789583333333333 4.84443303447948\\
0.79375 4.46329190656361\\
0.797916666666667 4.07785011751635\\
0.802083333333333 3.69308338117507\\
0.80625 3.31489096439331\\
0.810416666666667 2.94999398389472\\
0.814583333333333 2.60569139877414\\
0.81875 2.2894295012598\\
0.822916666666667 2.00815964924388\\
0.827083333333333 1.76751241323942\\
0.83125 1.57091424523214\\
0.835416666666667 1.44826576097664\\
0.839583333333333 1.42549876286348\\
0.84375 1.40738264666197\\
0.847916666666667 1.39220442980429\\
0.852083333333333 1.37893056441476\\
0.85625 1.36691472444138\\
0.860416666666667 1.35573955155747\\
0.864583333333333 1.34512804746515\\
0.86875 1.33489215732766\\
0.872916666666667 1.32490184926161\\
0.877083333333333 1.31506587699199\\
0.88125 1.30531943534699\\
0.885416666666667 1.29561602212612\\
0.889583333333333 1.28592195012958\\
0.89375 1.27621257785427\\
0.897916666666667 1.26646968311064\\
0.902083333333333 1.25667961276327\\
0.90625 1.24683196843554\\
0.910416666666667 1.23691866717112\\
0.914583333333333 1.22693326697215\\
0.91875 1.21687048076585\\
0.922916666666667 1.20672582506416\\
0.927083333333333 1.19649536520457\\
0.93125 1.1861755299663\\
0.935416666666667 1.17576297605542\\
0.939583333333333 1.16525448843546\\
0.94375 1.15464690641316\\
0.947916666666667 1.14393706822779\\
0.952083333333333 1.13312176895907\\
0.95625 1.12219772809146\\
0.960416666666667 1.1111615642217\\
0.964583333333333 1.10000977530117\\
0.96875 1.08873872357221\\
0.972916666666667 1.07734462508656\\
0.977083333333333 1.06582354448558\\
0.98125 1.05417139670057\\
0.985416666666667 1.04238395855975\\
0.989583333333333 1.03045689520233\\
0.99375 1.01838580904829\\
0.997916666666667 1.00616632338725\\
};
\addlegendentry{p = 0.9};

\end{axis}
\end{tikzpicture}%
